$\mathcal{V}$-Polyhedral Disjunctive Cuts

We introduce $\mathcal{V}$-polyhedral disjunctive cuts (VPCs) for generating valid inequalities from general disjunctions. Cuts are critical to integer programming solvers, but the benefit from many families is only realized when the cuts are applied recursively, causing numerical instability and "tailing off" of cut strength after several rounds. To mitigate these difficulties, the VPC framework offers a practical method for generating strong cuts without resorting to recursion. The framework starts with a disjunction whose terms partition the feasible region into smaller subproblems, then obtains a collection of points and rays from the disjunctive terms, from which we build a linear program whose feasible solutions correspond to valid disjunctive cuts. Though a na\"{i}ve implementation would result in an exponentially-sized optimization problem, we show how to efficiently construct this linear program, such that it is much smaller than the one from the alternative higher-dimensional cut-generating linear program. This enables us to test strong multiterm disjunctions that arise from the leaf nodes of a partial branch-and-bound tree. In addition to proving useful theoretical properties of the cuts, we evaluate their performance computationally through an implementation in the open-source COIN-OR framework. In the results, VPCs from a strong disjunction significantly improve the gap closed compared to existing cuts in solvers, and they also decrease some instances' solving time when used with branch and bound.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}
        l
        *{3}{S[table-format=4.0,table-auto-round,table-number-alignment=center]}
        *{1}{S[table-format=2.1,table-auto-round,table-number-alignment=center]}
        *{1}{S[table-format=4.1,table-auto-round,table-number-alignment=center]}
        *{1}{S[table-format=2.1,table-auto-round,table-number-alignment=center]}
        *{1}{S[table-format=3.1,table-auto-round,table-number-alignment=center]}
        @{}}
\caption{Information about objectives and time to generate cuts corresponding to the parameters leading to the best gap closed per instance, as reported in Table~\ref{app:tab:gap-closed}.}
\label{app:tab:obj-and-time-best}\\
\toprule
{} & \multicolumn{4}{c}{Objectives} & \multicolumn{3}{c}{Time (s)} \\
    \cmidrule(lr){2-5} \cmidrule(l){6-8}
{Instance} & {Obj} & {Succ} & {Fails} & {\% fails} & {Total} & {(s)/obj} & {(s)/cut} \\
\midrule
\endfirsthead
\toprule
{} & \multicolumn{4}{c}{Objectives} & \multicolumn{3}{c}{Time (s)} \\
    \cmidrule(lr){2-5} \cmidrule(l){6-8}
{Instance} & {Obj} & {Succ} & {Fails} & {\% fails} & {Total} & {(s)/obj} & {(s)/cut} \\
\midrule
\endhead

\endfoot

\endlastfoot
10teams & 214.0 & 16.0 & 198.0 & 92.5233644859813 & 3604.56 & 16.84373831775701 & 225.285 \\
23588 & 76.0 & 75.0 & 1.0 & 1.3157894736842106 & 28.6 & 0.3763157894736842 & 0.38133333333333336 \\
30n20b8 & 193.0 & 190.0 & 3.0 & 1.5544041450777202 & 39.99 & 0.2072020725388601 & 0.2104736842105263 \\
50v-10 & 30.0 & 29.0 & 1.0 & 3.3333333333333335 & 4.45 & 0.14833333333333334 & 0.15344827586206897 \\
a1c1s1 & 3.0 & 3.0 & 0.0 & 0.0 & 0.54 & 0.18000000000000002 & 0.18000000000000002 \\
a2c1s1 & 20.0 & 18.0 & 2.0 & 10.0 & 0.16 & 0.008 & 0.008888888888888889 \\
aflow30a & 28.0 & 25.0 & 3.0 & 10.714285714285714 & 6.39 & 0.2282142857142857 & 0.2556 \\
aflow40b & 38.0 & 36.0 & 2.0 & 5.2631578947368425 & 82.01 & 2.158157894736842 & 2.2780555555555555 \\
aligninq & 164.0 & 163.0 & 1.0 & 0.6097560975609756 & 3616.38 & 22.05109756097561 & 22.18638036809816 \\
app3 & 38.0 & 15.0 & 23.0 & 60.526315789473685 & 18.88 & 0.49684210526315786 & 1.2586666666666666 \\
arki001 & 8.0 & 5.0 & 3.0 & 37.5 & 0.29 & 0.03625 & 0.057999999999999996 \\
assign1-5-8 & 229.0 & 114.0 & 115.0 & 50.21834061135371 & 11.56 & 0.050480349344978165 & 0.10140350877192983 \\
b1c1s1 & 9.0 & 9.0 & 0.0 & 0.0 & 3.28 & 0.3644444444444444 & 0.3644444444444444 \\
b2c1s1 & 4.0 & 4.0 & 0.0 & 0.0 & 25.36 & 6.34 & 6.34 \\
bc1 & 5.0 & 5.0 & 0.0 & 0.0 & 45.22 & 9.044 & 9.044 \\
bc & 17.0 & 16.0 & 1.0 & 5.882352941176471 & 51.73 & 3.0429411764705883 & 3.233125 \\
beasleyC1 & 17.0 & 17.0 & 0.0 & 0.0 & 2.19 & 0.1288235294117647 & 0.1288235294117647 \\
beasleyC2 & 34.0 & 32.0 & 2.0 & 5.882352941176471 & 4.55 & 0.1338235294117647 & 0.1421875 \\
beasleyC3 & 130.0 & 124.0 & 6.0 & 4.615384615384615 & 3.65 & 0.028076923076923076 & 0.02943548387096774 \\
beavma & 6.0 & 4.0 & 2.0 & 33.333333333333336 & 0.03 & 0.005 & 0.0075 \\
bell3a & 5.0 & 3.0 & 2.0 & 40.0 & 0.02 & 0.004 & 0.006666666666666667 \\
bell3b & 50.0 & 22.0 & 29.0 & 58.0 & 0.06 & 0.0012 & 0.002727272727272727 \\
bell4 & 23.0 & 7.0 & 16.0 & 69.56521739130434 & 0.03 & 0.0013043478260869564 & 0.004285714285714286 \\
bell5 & 12.0 & 10.0 & 2.0 & 16.666666666666668 & 0.03 & 0.0025 & 0.003 \\
berlin\_5\_8\_0 & 43.0 & 9.0 & 34.0 & 79.06976744186046 & 0.49 & 0.011395348837209301 & 0.05444444444444444 \\
bg512142 & 66.0 & 63.0 & 3.0 & 4.545454545454546 & 0.94 & 0.014242424242424242 & 0.01492063492063492 \\
bienst1 & 53.0 & 13.0 & 40.0 & 75.47169811320755 & 126.5 & 2.3867924528301887 & 9.73076923076923 \\
bienst2 & 67.0 & 7.0 & 60.0 & 89.55223880597015 & 62.05 & 0.9261194029850746 & 8.864285714285714 \\
binkar10\_1 & 40.0 & 38.0 & 2.0 & 5.0 & 4.52 & 0.11299999999999999 & 0.11894736842105262 \\
blend2 & 8.0 & 6.0 & 2.0 & 25.0 & 0.03 & 0.00375 & 0.005 \\
blp-ir98 & 46.0 & 45.0 & 1.0 & 2.1739130434782608 & 6.31 & 0.13717391304347826 & 0.14022222222222222 \\
bm23 & 7.0 & 6.0 & 1.0 & 14.285714285714286 & 0.06 & 0.008571428571428572 & 0.01 \\
bnatt400 & 5.0 & 5.0 & 0.0 & 0.0 & 2.86 & 0.572 & 0.572 \\
bppc8-02 & 36.0 & 13.0 & 23.0 & 63.888888888888886 & 0.05 & 0.001388888888888889 & 0.0038461538461538464 \\
bppc8-09 & 36.0 & 30.0 & 6.0 & 16.666666666666668 & 0.21 & 0.005833333333333333 & 0.007 \\
breastcancer-regularized & 204.0 & 200.0 & 4.0 & 1.9607843137254901 & 21.91 & 0.10740196078431373 & 0.10955 \\
cap6000 & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 22.71 & 7.57 & 11.355 \\
cod105 & 392.0 & 391.0 & 1.0 & 0.25510204081632654 & 173.52 & 0.44265306122448983 & 0.44378516624040926 \\
control30-3-2-3 & 25.0 & 24.0 & 1.0 & 4.0 & 0.07 & 0.0028000000000000004 & 0.002916666666666667 \\
cost266-UUE & 68.0 & 56.0 & 12.0 & 17.647058823529413 & 10.02 & 0.14735294117647058 & 0.1789285714285714 \\
cov1075 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 7.46 & 0.35523809523809524 & 7.46 \\
csched007 & 137.0 & 136.0 & 1.0 & 0.7299270072992701 & 442.36 & 3.2289051094890513 & 3.2526470588235297 \\
csched010 & 125.0 & 124.0 & 1.0 & 0.8 & 615.67 & 4.9253599999999995 & 4.96508064516129 \\
cvs08r139-94 & 387.0 & 339.0 & 48.0 & 12.4031007751938 & 3605.93 & 9.317648578811369 & 10.636961651917403 \\
cvs16r106-72 & 914.0 & 838.0 & 76.0 & 8.315098468271335 & 523.61 & 0.5728774617067833 & 0.6248329355608592 \\
cvs16r128-89 & 770.0 & 734.0 & 36.0 & 4.675324675324675 & 1620.32 & 2.104311688311688 & 2.2075204359673024 \\
cvs16r70-62 & 788.0 & 773.0 & 15.0 & 1.9035532994923858 & 1031.01 & 1.3083883248730965 & 1.3337774902975421 \\
cvs16r89-60 & 227.0 & 218.0 & 9.0 & 3.9647577092511015 & 3649.75 & 16.07819383259912 & 16.74197247706422 \\
d10200 & 155.0 & 154.0 & 1.0 & 0.6451612903225806 & 965.98 & 6.232129032258064 & 6.272597402597403 \\
danoint & 67.0 & 52.0 & 15.0 & 22.388059701492537 & 1.69 & 0.025223880597014924 & 0.0325 \\
dcmulti & 14.0 & 13.0 & 1.0 & 7.142857142857143 & 0.51 & 0.03642857142857143 & 0.03923076923076923 \\
dfn-gwin-UUM & 49.0 & 45.0 & 4.0 & 8.16326530612245 & 5.02 & 0.10244897959183673 & 0.11155555555555555 \\
dg012142 & 262.0 & 27.0 & 235.0 & 89.69465648854961 & 53.1 & 0.20267175572519083 & 1.9666666666666668 \\
eilB101 & 90.0 & 89.0 & 1.0 & 1.1111111111111112 & 1284.9 & 14.276666666666667 & 14.437078651685395 \\
eild76 & 65.0 & 63.0 & 2.0 & 3.076923076923077 & 538.74 & 8.288307692307692 & 8.551428571428572 \\
exp-1-500-5-5 & 5.0 & 3.0 & 2.0 & 40.0 & 0.79 & 0.158 & 0.26333333333333336 \\
f2gap201600 & 18.0 & 16.0 & 2.0 & 11.11111111111111 & 6.78 & 0.3766666666666667 & 0.42375 \\
f2gap401600 & 32.0 & 29.0 & 3.0 & 9.375 & 68.03 & 2.1259375 & 2.345862068965517 \\
f2gap801600 & 6.0 & 5.0 & 1.0 & 16.666666666666668 & 0.74 & 0.12333333333333334 & 0.148 \\
fiber & 47.0 & 38.0 & 9.0 & 19.148936170212767 & 1.14 & 0.02425531914893617 & 0.03 \\
fixnet4 & 16.0 & 15.0 & 1.0 & 6.25 & 0.14 & 0.00875 & 0.009333333333333334 \\
fixnet6 & 13.0 & 12.0 & 1.0 & 7.6923076923076925 & 0.47 & 0.036153846153846154 & 0.03916666666666666 \\
g200x740 & 31.0 & 25.0 & 6.0 & 19.35483870967742 & 1.93 & 0.06225806451612903 & 0.07719999999999999 \\
g200x740i & 33.0 & 30.0 & 3.0 & 9.090909090909092 & 2.47 & 0.07484848484848486 & 0.08233333333333334 \\
gen-ip002 & 18.0 & 18.0 & 0.0 & 0.0 & 0.23 & 0.012777777777777779 & 0.012777777777777779 \\
gen-ip016 & 14.0 & 13.0 & 1.0 & 7.142857142857143 & 0.13 & 0.009285714285714286 & 0.01 \\
gen-ip021 & 15.0 & 15.0 & 0.0 & 0.0 & 0.18 & 0.012 & 0.012 \\
gen-ip036 & 18.0 & 17.0 & 1.0 & 5.555555555555555 & 0.2 & 0.011111111111111112 & 0.011764705882352941 \\
ger50-17-ptp-pop-6t & 8.0 & 8.0 & 0.0 & 0.0 & 4.09 & 0.51125 & 0.51125 \\
gesa2-o & 8.0 & 8.0 & 0.0 & 0.0 & 0.18 & 0.0225 & 0.0225 \\
gesa2 & 8.0 & 8.0 & 0.0 & 0.0 & 0.2 & 0.025 & 0.025 \\
gesa3\_o & 6.0 & 5.0 & 1.0 & 16.666666666666668 & 0.79 & 0.13166666666666668 & 0.158 \\
gesa3 & 60.0 & 59.0 & 1.0 & 1.6666666666666667 & 6.39 & 0.1065 & 0.10830508474576271 \\
glass4 & 7.0 & 6.0 & 1.0 & 14.285714285714286 & 0.11 & 0.015714285714285715 & 0.018333333333333333 \\
gmu-35-40 & 24.0 & 9.0 & 15.0 & 62.5 & 3.21 & 0.13375 & 0.3566666666666667 \\
gmu-35-50 & 24.0 & 17.0 & 7.0 & 29.166666666666668 & 3.26 & 0.13583333333333333 & 0.19176470588235292 \\
go19 & 367.0 & 357.0 & 10.0 & 2.7247956403269753 & 741.93 & 2.021607629427793 & 2.078235294117647 \\
graph20-20-1rand & 34.0 & 4.0 & 30.0 & 88.23529411764706 & 2.78 & 0.08176470588235293 & 0.695 \\
graphdraw-domain & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.09 & 0.03 & 0.045 \\
graphdraw-gemcutter & 26.0 & 26.0 & 0.0 & 0.0 & 0.02 & 0.0007692307692307692 & 0.0007692307692307692 \\
gsvm2rl3 & 32.0 & 31.0 & 1.0 & 3.125 & 0.56 & 0.0175 & 0.01806451612903226 \\
gsvm2rl5 & 46.0 & 45.0 & 1.0 & 2.1739130434782608 & 11.89 & 0.2584782608695652 & 0.26422222222222225 \\
gt2 & 30.0 & 3.0 & 27.0 & 90.0 & 0.17 & 0.005666666666666667 & 0.05666666666666667 \\
gus-sch & 99.0 & 17.0 & 82.0 & 82.82828282828282 & 59.91 & 0.6051515151515151 & 3.5241176470588234 \\
h50x2450 & 9.0 & 10.0 & 1.0 & 11.11111111111111 & 4.06 & 0.4511111111111111 & 0.40599999999999997 \\
haprp & 510.0 & 170.0 & 340.0 & 66.66666666666667 & 6.75 & 0.013235294117647059 & 0.039705882352941174 \\
harp2 & 28.0 & 27.0 & 1.0 & 3.5714285714285716 & 3.47 & 0.12392857142857143 & 0.12851851851851853 \\
hgms-det & 8.0 & 6.0 & 2.0 & 25.0 & 1.36 & 0.17 & 0.22666666666666668 \\
ic97\_potential & 4.0 & 2.0 & 2.0 & 50.0 & 0.23 & 0.0575 & 0.115 \\
ic97\_tension & 9.0 & 4.0 & 5.0 & 55.55555555555556 & 0.03 & 0.003333333333333333 & 0.0075 \\
icir97\_tension & 3.0 & 3.0 & 0.0 & 0.0 & 1.83 & 0.61 & 0.61 \\
iis-100-0-cov & 103.0 & 100.0 & 3.0 & 2.912621359223301 & 48.49 & 0.4707766990291262 & 0.4849 \\
iis-bupa-cov & 153.0 & 153.0 & 0.0 & 0.0 & 533.48 & 3.4867973856209153 & 3.4867973856209153 \\
janos-us-DDM & 5.0 & 4.0 & 1.0 & 20.0 & 0.71 & 0.142 & 0.1775 \\
k16x240 & 15.0 & 14.0 & 1.0 & 6.666666666666667 & 0.49 & 0.03266666666666666 & 0.034999999999999996 \\
k16x240b & 16.0 & 15.0 & 1.0 & 6.25 & 0.52 & 0.0325 & 0.034666666666666665 \\
khb05250 & 21.0 & 19.0 & 2.0 & 9.523809523809524 & 0.19 & 0.009047619047619047 & 0.01 \\
l152lav & 54.0 & 52.0 & 2.0 & 3.7037037037037037 & 221.6 & 4.103703703703704 & 4.2615384615384615 \\
lectsched-4-obj & 4.0 & 2.0 & 2.0 & 50.0 & 0.14 & 0.035 & 0.07 \\
lotsize & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.76 & 0.25333333333333335 & 0.38 \\
lrn & 36.0 & 6.0 & 30.0 & 83.33333333333333 & 2.22 & 0.061666666666666675 & 0.37000000000000005 \\
lseu & 9.0 & 8.0 & 1.0 & 11.11111111111111 & 0.08 & 0.008888888888888889 & 0.01 \\
macrophage & 921.0 & 46.0 & 875.0 & 95.00542888165037 & 16.94 & 0.018393051031487515 & 0.3682608695652174 \\
mas074 & 13.0 & 12.0 & 1.0 & 7.6923076923076925 & 0.56 & 0.04307692307692308 & 0.04666666666666667 \\
mas076 & 13.0 & 11.0 & 2.0 & 15.384615384615385 & 0.59 & 0.045384615384615384 & 0.053636363636363635 \\
mas284 & 22.0 & 20.0 & 2.0 & 9.090909090909092 & 3.39 & 0.15409090909090908 & 0.1695 \\
maxgasflow & 6.0 & 6.0 & 0.0 & 0.0 & 5.7 & 0.9500000000000001 & 0.9500000000000001 \\
mc11 & 246.0 & 227.0 & 19.0 & 7.723577235772358 & 3.0 & 0.012195121951219513 & 0.013215859030837005 \\
mc7 & 346.0 & 341.0 & 5.0 & 1.4450867052023122 & 13.32 & 0.0384971098265896 & 0.03906158357771261 \\
mc8 & 375.0 & 363.0 & 12.0 & 3.2 & 18.81 & 0.050159999999999996 & 0.05181818181818181 \\
mcsched & 1259.0 & 1224.0 & 35.0 & 2.7799841143764894 & 3577.91 & 2.8418665607625098 & 2.92312908496732 \\
mik-250-1-100-1 & 125.0 & 100.0 & 25.0 & 20.0 & 1.04 & 0.008320000000000001 & 0.0104 \\
mik-250-20-75-1 & 97.0 & 75.0 & 22.0 & 22.68041237113402 & 2.82 & 0.029072164948453605 & 0.037599999999999995 \\
mik-250-20-75-2 & 119.0 & 75.0 & 44.0 & 36.97478991596638 & 9.75 & 0.0819327731092437 & 0.13 \\
mik-250-20-75-3 & 61.0 & 20.0 & 41.0 & 67.21311475409836 & 0.06 & 0.0009836065573770492 & 0.003 \\
mik-250-20-75-4 & 127.0 & 75.0 & 52.0 & 40.94488188976378 & 0.77 & 0.006062992125984252 & 0.010266666666666667 \\
mik-250-20-75-5 & 136.0 & 75.0 & 61.0 & 44.85294117647059 & 2.25 & 0.016544117647058824 & 0.03 \\
milo-v12-6-r2-40-1 & 101.0 & 5.0 & 96.0 & 95.04950495049505 & 312.06 & 3.08970297029703 & 62.412 \\
milo-v13-4-3d-3-0 & 25.0 & 23.0 & 2.0 & 8.0 & 12.79 & 0.5115999999999999 & 0.5560869565217391 \\
mine-90-10 & 355.0 & 346.0 & 9.0 & 2.535211267605634 & 303.74 & 0.855605633802817 & 0.8778612716763006 \\
misc03 & 20.0 & 18.0 & 2.0 & 10.0 & 0.85 & 0.042499999999999996 & 0.04722222222222222 \\
misc07 & 18.0 & 16.0 & 2.0 & 11.11111111111111 & 3.06 & 0.17 & 0.19125 \\
mkc1 & 136.0 & 54.0 & 82.0 & 60.294117647058826 & 15.41 & 0.11330882352941177 & 0.2853703703703704 \\
mkc & 23.0 & 21.0 & 2.0 & 8.695652173913043 & 11.55 & 0.5021739130434782 & 0.55 \\
mod008 & 13.0 & 6.0 & 7.0 & 53.84615384615385 & 0.24 & 0.01846153846153846 & 0.04 \\
mod013 & 6.0 & 5.0 & 1.0 & 16.666666666666668 & 0.06 & 0.01 & 0.012 \\
modglob & 38.0 & 30.0 & 8.0 & 21.05263157894737 & 0.67 & 0.017631578947368422 & 0.022333333333333334 \\
mtest4ma & 123.0 & 111.0 & 12.0 & 9.75609756097561 & 4.98 & 0.04048780487804878 & 0.04486486486486487 \\
n13-3 & 4.0 & 4.0 & 0.0 & 0.0 & 0.34 & 0.085 & 0.085 \\
n2seq36f & 38.0 & 24.0 & 14.0 & 36.8421052631579 & 0.83 & 0.021842105263157895 & 0.034583333333333334 \\
n4-3 & 38.0 & 36.0 & 2.0 & 5.2631578947368425 & 58.7 & 1.5447368421052632 & 1.6305555555555555 \\
n5-3 & 44.0 & 35.0 & 9.0 & 20.454545454545453 & 33.76 & 0.7672727272727272 & 0.9645714285714285 \\
n6-3 & 41.0 & 38.0 & 3.0 & 7.317073170731708 & 490.44 & 11.961951219512194 & 12.906315789473684 \\
n7-3 & 46.0 & 30.0 & 16.0 & 34.78260869565217 & 243.34 & 5.29 & 8.111333333333333 \\
neos-1058477 & 29.0 & 28.0 & 1.0 & 3.4482758620689653 & 0.12 & 0.004137931034482759 & 0.004285714285714286 \\
neos-1215259 & 163.0 & 150.0 & 13.0 & 7.975460122699387 & 198.27 & 1.2163803680981595 & 1.3218 \\
neos-1225589 & 52.0 & 20.0 & 32.0 & 61.53846153846154 & 12.23 & 0.2351923076923077 & 0.6115 \\
neos-1281048 & 264.0 & 31.0 & 233.0 & 88.25757575757575 & 435.77 & 1.6506439393939394 & 14.057096774193548 \\
neos-1330346 & 32.0 & 32.0 & 0.0 & 0.0 & 4.72 & 0.1475 & 0.1475 \\
neos-1396125 & 119.0 & 69.0 & 50.0 & 42.016806722689076 & 1408.43 & 11.835546218487396 & 20.41202898550725 \\
neos-1413153 & 354.0 & 269.0 & 85.0 & 24.01129943502825 & 99.71 & 0.2816666666666667 & 0.3706691449814126 \\
neos-1415183 & 81.0 & 4.0 & 77.0 & 95.06172839506173 & 43.46 & 0.5365432098765432 & 10.865 \\
neos-1420205 & 61.0 & 3.0 & 58.0 & 95.08196721311475 & 1.79 & 0.02934426229508197 & 0.5966666666666667 \\
neos-1480121 & 11.0 & 7.0 & 4.0 & 36.36363636363637 & 0.02 & 0.0018181818181818182 & 0.002857142857142857 \\
neos-1489999 & 439.0 & 438.0 & 1.0 & 0.22779043280182232 & 423.67 & 0.9650797266514807 & 0.9672831050228311 \\
neos-1582420 & 298.0 & 295.0 & 3.0 & 1.0067114093959733 & 3132.66 & 10.51228187919463 & 10.619186440677966 \\
neos-1595230 & 101.0 & 5.0 & 96.0 & 95.04950495049505 & 141.64 & 1.4023762376237623 & 28.327999999999996 \\
neos-1599274 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 198.41 & 9.448095238095238 & 198.41 \\
neos-1601936 & 32.0 & 25.0 & 7.0 & 21.875 & 479.86 & 14.995625 & 19.1944 \\
neos-1605061 & 133.0 & 70.0 & 63.0 & 47.36842105263158 & 458.9 & 3.450375939849624 & 6.555714285714285 \\
neos-1605075 & 468.0 & 434.0 & 34.0 & 7.264957264957265 & 2205.31 & 4.712200854700854 & 5.081359447004608 \\
neos-1616732 & 353.0 & 200.0 & 153.0 & 43.342776203966004 & 264.46 & 0.7491784702549574 & 1.3222999999999998 \\
neos-1620807 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 9.43 & 0.44904761904761903 & 9.43 \\
neos-2328163-agri & 362.0 & 84.0 & 278.0 & 76.79558011049724 & 2642.91 & 7.3008563535911595 & 31.463214285714283 \\
neos-3024952-loue & 11.0 & 5.0 & 6.0 & 54.54545454545455 & 0.47 & 0.042727272727272725 & 0.094 \\
neos-3046601-motu & 13.0 & 11.0 & 2.0 & 15.384615384615385 & 0.19 & 0.014615384615384615 & 0.017272727272727273 \\
neos-3046615-murg & 12.0 & 10.0 & 2.0 & 16.666666666666668 & 0.12 & 0.01 & 0.012 \\
neos-3072252-nete & 5.0 & 1.0 & 4.0 & 80.0 & 0.01 & 0.002 & 0.01 \\
neos-3083819-nubu & 29.0 & 29.0 & 0.0 & 0.0 & 22.25 & 0.7672413793103449 & 0.7672413793103449 \\
neos-3118745-obra & 50.0 & 6.0 & 44.0 & 88.0 & 0.1 & 0.002 & 0.016666666666666666 \\
neos-3216931-puriri & 26.0 & 22.0 & 4.0 & 15.384615384615385 & 1660.66 & 63.871538461538464 & 75.48454545454545 \\
neos-3373491-avoca & 4.0 & 2.0 & 3.0 & 75.0 & 1.57 & 0.3925 & 0.785 \\
neos-3381206-awhea & 3.0 & 3.0 & 0.0 & 0.0 & 20.22 & 6.739999999999999 & 6.739999999999999 \\
neos-3421095-cinca & 36.0 & 35.0 & 1.0 & 2.7777777777777777 & 0.03 & 0.0008333333333333333 & 0.0008571428571428571 \\
neos-3592146-hawea & 12.0 & 7.0 & 5.0 & 41.666666666666664 & 30.35 & 2.529166666666667 & 4.335714285714286 \\
neos-3610040-iskar & 41.0 & 2.0 & 39.0 & 95.1219512195122 & 1.18 & 0.028780487804878047 & 0.59 \\
neos-3610051-istra & 78.0 & 7.0 & 71.0 & 91.02564102564102 & 8.96 & 0.11487179487179489 & 1.28 \\
neos-3610173-itata & 5.0 & 3.0 & 2.0 & 40.0 & 0.03 & 0.006 & 0.01 \\
neos-3611447-jijia & 20.0 & 4.0 & 16.0 & 80.0 & 0.58 & 0.028999999999999998 & 0.145 \\
neos-3611689-kaihu & 58.0 & 11.0 & 47.0 & 81.03448275862068 & 2.21 & 0.03810344827586207 & 0.2009090909090909 \\
neos-3627168-kasai & 185.0 & 152.0 & 33.0 & 17.83783783783784 & 80.48 & 0.43502702702702706 & 0.5294736842105263 \\
neos-3660371-kurow & 241.0 & 160.0 & 81.0 & 33.60995850622407 & 424.26 & 1.760414937759336 & 2.651625 \\
neos-3665875-lesum & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.64 & 0.21333333333333335 & 0.32 \\
neos-3754480-nidda & 43.0 & 41.0 & 2.0 & 4.651162790697675 & 5.96 & 0.1386046511627907 & 0.14536585365853658 \\
neos-3762025-ognon & 0.0 & 1.0 & 0.0 & {-} & 0.46 & {-} & 0.46 \\
neos-4333464-siret & 19.0 & 15.0 & 4.0 & 21.05263157894737 & 7.54 & 0.3968421052631579 & 0.5026666666666667 \\
neos-4333596-skien & 62.0 & 43.0 & 19.0 & 30.64516129032258 & 5.89 & 0.095 & 0.1369767441860465 \\
neos-4387871-tavua & 68.0 & 33.0 & 35.0 & 51.470588235294116 & 42.13 & 0.6195588235294118 & 1.2766666666666668 \\
neos-4393408-tinui & 66.0 & 33.0 & 33.0 & 50.0 & 15.33 & 0.23227272727272727 & 0.46454545454545454 \\
neos-4650160-yukon & 8.0 & 7.0 & 1.0 & 12.5 & 2.4 & 0.3 & 0.34285714285714286 \\
neos-480878 & 25.0 & 22.0 & 3.0 & 12.0 & 4.83 & 0.1932 & 0.21954545454545454 \\
neos-4954672-berkel & 7.0 & 5.0 & 2.0 & 28.571428571428573 & 0.53 & 0.07571428571428572 & 0.10600000000000001 \\
neos-501453 & 1.0 & 1.0 & 0.0 & 0.0 & 0.02 & 0.02 & 0.02 \\
neos-504674 & 193.0 & 153.0 & 40.0 & 20.72538860103627 & 105.11 & 0.5446113989637306 & 0.6869934640522876 \\
neos-504815 & 157.0 & 115.0 & 42.0 & 26.751592356687897 & 33.98 & 0.21643312101910825 & 0.2954782608695652 \\
neos-5051588-culgoa & 159.0 & 22.0 & 137.0 & 86.16352201257861 & 35.69 & 0.22446540880503144 & 1.622272727272727 \\
neos-5075914-elvire & 231.0 & 125.0 & 106.0 & 45.887445887445885 & 4.42 & 0.019134199134199135 & 0.03536 \\
neos-5078479-escaut & 105.0 & 7.0 & 98.0 & 93.33333333333333 & 5.23 & 0.04980952380952381 & 0.7471428571428572 \\
neos-512201 & 287.0 & 49.0 & 238.0 & 82.92682926829268 & 62.46 & 0.21763066202090592 & 1.2746938775510204 \\
neos-5140963-mincio & 28.0 & 24.0 & 4.0 & 14.285714285714286 & 0.66 & 0.023571428571428573 & 0.0275 \\
neos-5182409-nasivi & 170.0 & 143.0 & 27.0 & 15.882352941176471 & 6.83 & 0.04017647058823529 & 0.047762237762237765 \\
neos-522351 & 213.0 & 29.0 & 184.0 & 86.3849765258216 & 40.73 & 0.1912206572769953 & 1.4044827586206896 \\
neos-5261882-treska & 51.0 & 48.0 & 3.0 & 5.882352941176471 & 95.74 & 1.8772549019607843 & 1.9945833333333332 \\
neos-538867 & 88.0 & 47.0 & 41.0 & 46.59090909090909 & 19.4 & 0.22045454545454543 & 0.4127659574468085 \\
neos-538916 & 63.0 & 53.0 & 10.0 & 15.873015873015873 & 12.43 & 0.19730158730158728 & 0.23452830188679244 \\
neos-547911 & 88.0 & 87.0 & 1.0 & 1.1363636363636365 & 16.75 & 0.1903409090909091 & 0.1925287356321839 \\
neos-555884 & 254.0 & 62.0 & 192.0 & 75.59055118110236 & 1.16 & 0.004566929133858267 & 0.018709677419354837 \\
neos-565815 & 158.0 & 28.0 & 130.0 & 82.27848101265823 & 1311.61 & 8.30132911392405 & 46.84321428571428 \\
neos-570431 & 303.0 & 215.0 & 88.0 & 29.042904290429043 & 553.11 & 1.8254455445544555 & 2.572604651162791 \\
neos-574665 & 90.0 & 30.0 & 60.0 & 66.66666666666667 & 2.33 & 0.02588888888888889 & 0.07766666666666668 \\
neos-584851 & 239.0 & 231.0 & 8.0 & 3.3472803347280333 & 120.72 & 0.5051046025104603 & 0.5225974025974026 \\
neos-585192 & 12.0 & 12.0 & 0.0 & 0.0 & 1.12 & 0.09333333333333334 & 0.09333333333333334 \\
neos-585467 & 17.0 & 12.0 & 5.0 & 29.41176470588235 & 5.74 & 0.3376470588235294 & 0.47833333333333333 \\
neos-593853 & 13.0 & 10.0 & 3.0 & 23.076923076923077 & 1.78 & 0.13692307692307693 & 0.178 \\
neos-595904 & 52.0 & 47.0 & 5.0 & 9.615384615384615 & 48.29 & 0.9286538461538462 & 1.0274468085106383 \\
neos-598183 & 19.0 & 19.0 & 0.0 & 0.0 & 9.25 & 0.4868421052631579 & 0.4868421052631579 \\
neos-603073 & 22.0 & 20.0 & 2.0 & 9.090909090909092 & 1.9 & 0.08636363636363636 & 0.095 \\
neos-631517 & 5.0 & 5.0 & 0.0 & 0.0 & 8.7 & 1.7399999999999998 & 1.7399999999999998 \\
neos-686190 & 76.0 & 74.0 & 2.0 & 2.6315789473684212 & 3601.81 & 47.39223684210526 & 48.67310810810811 \\
neos-691058 & 166.0 & 151.0 & 15.0 & 9.036144578313253 & 371.7 & 2.239156626506024 & 2.46158940397351 \\
neos-717614 & 15.0 & 14.0 & 1.0 & 6.666666666666667 & 0.22 & 0.014666666666666666 & 0.015714285714285715 \\
neos-775946 & 64.0 & 8.0 & 56.0 & 87.5 & 377.17 & 5.89328125 & 47.14625 \\
neos-796608 & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.02 & 0.006666666666666667 & 0.01 \\
neos-801834 & 457.0 & 450.0 & 7.0 & 1.5317286652078774 & 3602.69 & 7.883347921225383 & 8.005977777777778 \\
neos-803219 & 20.0 & 20.0 & 0.0 & 0.0 & 3.52 & 0.176 & 0.176 \\
neos-803220 & 20.0 & 20.0 & 0.0 & 0.0 & 1.82 & 0.091 & 0.091 \\
neos-806323 & 153.0 & 120.0 & 33.0 & 21.568627450980394 & 1.38 & 0.009019607843137253 & 0.0115 \\
neos-807639 & 89.0 & 80.0 & 9.0 & 10.112359550561798 & 5.07 & 0.05696629213483147 & 0.063375 \\
neos-807705 & 107.0 & 91.0 & 16.0 & 14.953271028037383 & 4.64 & 0.04336448598130841 & 0.050989010989010985 \\
neos-810326 & 199.0 & 198.0 & 1.0 & 0.5025125628140703 & 1454.72 & 7.310150753768844 & 7.347070707070707 \\
neos-831188 & 156.0 & 79.0 & 77.0 & 49.35897435897436 & 3615.0 & 23.173076923076923 & 45.75949367088607 \\
neos-839859 & 290.0 & 132.0 & 158.0 & 54.48275862068966 & 351.4 & 1.2117241379310344 & 2.662121212121212 \\
neos-862348 & 27.0 & 15.0 & 12.0 & 44.44444444444444 & 0.19 & 0.007037037037037037 & 0.012666666666666666 \\
neos-880324 & 4.0 & 2.0 & 2.0 & 50.0 & 0.82 & 0.205 & 0.41 \\
neos-886822 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 295.42 & 14.067619047619049 & 295.42 \\
neos-892255 & 221.0 & 197.0 & 24.0 & 10.85972850678733 & 6.37 & 0.028823529411764706 & 0.03233502538071066 \\
neos-906865 & 32.0 & 29.0 & 3.0 & 9.375 & 62.23 & 1.9446875 & 2.145862068965517 \\
neos-911880 & 72.0 & 48.0 & 24.0 & 33.333333333333336 & 0.29 & 0.004027777777777778 & 0.0060416666666666665 \\
neos-911970 & 87.0 & 7.0 & 80.0 & 91.95402298850574 & 5.33 & 0.06126436781609196 & 0.7614285714285715 \\
neos-916792 & 89.0 & 89.0 & 0.0 & 0.0 & 271.0 & 3.044943820224719 & 3.044943820224719 \\
neos-942830 & 4.0 & 3.0 & 1.0 & 25.0 & 131.01 & 32.7525 & 43.669999999999995 \\
neos14 & 9.0 & 8.0 & 1.0 & 11.11111111111111 & 0.05 & 0.005555555555555556 & 0.00625 \\
neos15 & 20.0 & 13.0 & 7.0 & 35.0 & 0.41 & 0.020499999999999997 & 0.031538461538461536 \\
neos16 & 5.0 & 5.0 & 0.0 & 0.0 & 0.01 & 0.002 & 0.002 \\
neos17 & 173.0 & 171.0 & 2.0 & 1.1560693641618498 & 21.76 & 0.12578034682080927 & 0.12725146198830412 \\
neos18 & 5.0 & 2.0 & 3.0 & 60.0 & 1.72 & 0.344 & 0.86 \\
neos22 & 102.0 & 66.0 & 36.0 & 35.294117647058826 & 14.16 & 0.1388235294117647 & 0.21454545454545454 \\
neos2 & 21.0 & 20.0 & 1.0 & 4.761904761904762 & 1.36 & 0.06476190476190477 & 0.068 \\
neos3 & 58.0 & 18.0 & 40.0 & 68.96551724137932 & 10.93 & 0.18844827586206897 & 0.6072222222222222 \\
neos5 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 0.3 & 0.014285714285714285 & 0.3 \\
neos7 & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 94.34 & 4.492380952380953 & 94.34 \\
newdano & 101.0 & 5.0 & 96.0 & 95.04950495049505 & 94.08 & 0.9314851485148514 & 18.816 \\
nexp-150-20-1-5 & 94.0 & 13.0 & 81.0 & 86.17021276595744 & 0.75 & 0.007978723404255319 & 0.057692307692307696 \\
nexp-50-20-1-1 & 68.0 & 8.0 & 60.0 & 88.23529411764706 & 0.66 & 0.009705882352941177 & 0.0825 \\
nexp-50-20-4-2 & 5.0 & 5.0 & 0.0 & 0.0 & 0.14 & 0.028000000000000004 & 0.028000000000000004 \\
nh97\_potential & 7.0 & 5.0 & 2.0 & 28.571428571428573 & 2.13 & 0.30428571428571427 & 0.426 \\
nobel-eu-DBE & 49.0 & 47.0 & 2.0 & 4.081632653061225 & 1.32 & 0.026938775510204082 & 0.028085106382978724 \\
ns1208400 & 3.0 & 1.0 & 2.0 & 66.66666666666667 & 71.3 & 23.766666666666666 & 71.3 \\
ns1606230 & 117.0 & 90.0 & 27.0 & 23.076923076923077 & 326.21 & 2.788119658119658 & 3.6245555555555553 \\
ns1688347 & 16.0 & 4.0 & 12.0 & 75.0 & 42.24 & 2.64 & 10.56 \\
ns1830653 & 457.0 & 124.0 & 333.0 & 72.86652078774617 & 370.75 & 0.8112691466083151 & 2.9899193548387095 \\
ns2081729 & 8.0 & 7.0 & 1.0 & 12.5 & 0.08 & 0.01 & 0.011428571428571429 \\
ns894788 & 601.0 & 253.0 & 348.0 & 57.90349417637271 & 3600.17 & 5.990299500831947 & 14.2299209486166 \\
nsa & 14.0 & 13.0 & 1.0 & 7.142857142857143 & 2.38 & 0.16999999999999998 & 0.18307692307692308 \\
nsrand-ipx & 26.0 & 26.0 & 0.0 & 0.0 & 1.74 & 0.06692307692307692 & 0.06692307692307692 \\
nu120-pr12 & 34.0 & 8.0 & 26.0 & 76.47058823529412 & 1.51 & 0.04441176470588235 & 0.18875 \\
nu25-pr12 & 12.0 & 11.0 & 1.0 & 8.333333333333334 & 2.31 & 0.1925 & 0.21 \\
p0282 & 26.0 & 24.0 & 2.0 & 7.6923076923076925 & 0.31 & 0.011923076923076923 & 0.012916666666666667 \\
p0548 & 4.0 & 2.0 & 2.0 & 50.0 & 0.02 & 0.005 & 0.01 \\
p100x588b & 11.0 & 11.0 & 0.0 & 0.0 & 1.32 & 0.12000000000000001 & 0.12000000000000001 \\
p200x1188c & 6.0 & 5.0 & 1.0 & 16.666666666666668 & 6.86 & 1.1433333333333333 & 1.372 \\
p2756 & 6.0 & 4.0 & 2.0 & 33.333333333333336 & 0.47 & 0.07833333333333332 & 0.1175 \\
p6000 & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 22.68 & 7.56 & 11.34 \\
p6b & 375.0 & 375.0 & 0.0 & 0.0 & 2797.92 & 7.46112 & 7.46112 \\
p80x400b & 4.0 & 3.0 & 1.0 & 25.0 & 0.33 & 0.0825 & 0.11 \\
pg5\_34 & 4.0 & 4.0 & 0.0 & 0.0 & 1.66 & 0.415 & 0.415 \\
pg & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 1.67 & 0.5566666666666666 & 0.835 \\
pigeon-10 & 129.0 & 72.0 & 57.0 & 44.18604651162791 & 0.22 & 0.0017054263565891472 & 0.0030555555555555557 \\
piperout-03 & 5.0 & 4.0 & 1.0 & 20.0 & 19.69 & 3.938 & 4.9225 \\
piperout-d20 & 254.0 & 144.0 & 110.0 & 43.30708661417323 & 6.42 & 0.0252755905511811 & 0.044583333333333336 \\
piperout-d27 & 60.0 & 58.0 & 2.0 & 3.3333333333333335 & 3.3 & 0.055 & 0.05689655172413793 \\
pipex & 8.0 & 6.0 & 2.0 & 25.0 & 0.03 & 0.00375 & 0.005 \\
pp08aCUTS & 70.0 & 46.0 & 24.0 & 34.285714285714285 & 1.94 & 0.027714285714285712 & 0.04217391304347826 \\
pp08a & 5.0 & 3.0 & 2.0 & 40.0 & 0.03 & 0.006 & 0.01 \\
probportfolio & 20.0 & 20.0 & 0.0 & 0.0 & 0.02 & 0.001 & 0.001 \\
prod1 & 42.0 & 40.0 & 2.0 & 4.761904761904762 & 3.34 & 0.07952380952380952 & 0.08349999999999999 \\
prod2 & 46.0 & 44.0 & 2.0 & 4.3478260869565215 & 3.3 & 0.07173913043478261 & 0.075 \\
protfold & 85.0 & 46.0 & 39.0 & 45.88235294117647 & 280.01 & 3.294235294117647 & 6.087173913043478 \\
qiu & 39.0 & 36.0 & 3.0 & 7.6923076923076925 & 154.1 & 3.951282051282051 & 4.280555555555555 \\
qnet1\_o & 10.0 & 10.0 & 0.0 & 0.0 & 23.33 & 2.3329999999999997 & 2.3329999999999997 \\
qnet1 & 51.0 & 47.0 & 4.0 & 7.8431372549019605 & 64.76 & 1.2698039215686276 & 1.377872340425532 \\
queens-30 & 851.0 & 756.0 & 95.0 & 11.163337250293772 & 3602.69 & 4.233478260869565 & 4.765462962962963 \\
r50x360 & 44.0 & 43.0 & 1.0 & 2.272727272727273 & 1.55 & 0.035227272727272725 & 0.03604651162790698 \\
r80x800 & 9.0 & 9.0 & 0.0 & 0.0 & 1.46 & 0.1622222222222222 & 0.1622222222222222 \\
railway\_8\_1\_0 & 6.0 & 5.0 & 1.0 & 16.666666666666668 & 0.68 & 0.11333333333333334 & 0.136 \\
ran12x21 & 19.0 & 17.0 & 2.0 & 10.526315789473685 & 0.7 & 0.03684210526315789 & 0.041176470588235294 \\
ran13x13 & 18.0 & 18.0 & 0.0 & 0.0 & 0.41 & 0.022777777777777775 & 0.022777777777777775 \\
ran14x18-disj-8 & 88.0 & 86.0 & 2.0 & 2.272727272727273 & 102.22 & 1.1615909090909091 & 1.1886046511627908 \\
ran14x18 & 19.0 & 18.0 & 1.0 & 5.2631578947368425 & 0.76 & 0.04 & 0.042222222222222223 \\
ran16x16 & 21.0 & 20.0 & 1.0 & 4.761904761904762 & 0.69 & 0.032857142857142856 & 0.034499999999999996 \\
reblock115 & 427.0 & 396.0 & 31.0 & 7.259953161592506 & 3602.05 & 8.435714285714287 & 9.096085858585859 \\
reblock67 & 469.0 & 442.0 & 27.0 & 5.756929637526652 & 1712.14 & 3.650618336886994 & 3.8736199095022625 \\
rgn & 25.0 & 19.0 & 6.0 & 24.0 & 0.13 & 0.0052 & 0.006842105263157895 \\
rlp1 & 95.0 & 6.0 & 89.0 & 93.6842105263158 & 5.17 & 0.054421052631578946 & 0.8616666666666667 \\
rococoB10-011000 & 321.0 & 302.0 & 19.0 & 5.919003115264798 & 934.44 & 2.911028037383178 & 3.094172185430464 \\
rococoC10-001000 & 308.0 & 157.0 & 151.0 & 49.02597402597402 & 5.69 & 0.018474025974025976 & 0.03624203821656051 \\
roll3000 & 4.0 & 3.0 & 1.0 & 25.0 & 7.26 & 1.815 & 2.42 \\
rout & 85.0 & 34.0 & 51.0 & 60.0 & 55.51 & 0.6530588235294117 & 1.6326470588235293 \\
roy & 17.0 & 13.0 & 4.0 & 23.529411764705884 & 0.16 & 0.009411764705882354 & 0.012307692307692308 \\
sentoy & 9.0 & 8.0 & 1.0 & 11.11111111111111 & 0.15 & 0.016666666666666666 & 0.01875 \\
set1al & 4.0 & 3.0 & 1.0 & 25.0 & 0.35 & 0.0875 & 0.11666666666666665 \\
set1ch & 98.0 & 71.0 & 27.0 & 27.551020408163264 & 1.1 & 0.011224489795918368 & 0.015492957746478875 \\
set1cl & 4.0 & 3.0 & 1.0 & 25.0 & 0.35 & 0.0875 & 0.11666666666666665 \\
set3-10 & 4.0 & 3.0 & 1.0 & 25.0 & 7.9 & 1.975 & 2.6333333333333333 \\
set3-15 & 5.0 & 4.0 & 1.0 & 20.0 & 0.82 & 0.16399999999999998 & 0.205 \\
set3-20 & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.18 & 0.06 & 0.09 \\
seymour-disj-10 & 899.0 & 621.0 & 279.0 & 31.03448275862069 & 787.51 & 0.8759844271412681 & 1.268132045088567 \\
seymour1 & 96.0 & 74.0 & 22.0 & 22.916666666666668 & 1106.13 & 11.522187500000001 & 14.947702702702705 \\
seymour & 504.0 & 481.0 & 23.0 & 4.563492063492063 & 2091.37 & 4.1495436507936505 & 4.347962577962578 \\
sorrell8 & 1189.0 & 1075.0 & 114.0 & 9.587888982338098 & 2315.14 & 1.9471320437342303 & 2.1536186046511627 \\
sp150x300d & 8.0 & 6.0 & 2.0 & 25.0 & 0.23 & 0.02875 & 0.03833333333333334 \\
sp98ir & 112.0 & 111.0 & 1.0 & 0.8928571428571429 & 1259.23 & 11.243125000000001 & 11.344414414414414 \\
square23 & 92.0 & 90.0 & 2.0 & 2.1739130434782608 & 181.14 & 1.9689130434782607 & 2.0126666666666666 \\
stein27\_nocard & 41.0 & 2.0 & 39.0 & 95.1219512195122 & 0.18 & 0.004390243902439024 & 0.09 \\
stein45\_nocard & 21.0 & 1.0 & 20.0 & 95.23809523809524 & 0.57 & 0.027142857142857142 & 0.57 \\
supportcase17 & 10.0 & 7.0 & 3.0 & 30.0 & 0.08 & 0.008 & 0.011428571428571429 \\
supportcase20 & 7.0 & 7.0 & 0.0 & 0.0 & 0.68 & 0.09714285714285716 & 0.09714285714285716 \\
supportcase25 & 120.0 & 115.0 & 5.0 & 4.166666666666667 & 43.59 & 0.36325 & 0.3790434782608696 \\
supportcase26 & 4.0 & 2.0 & 2.0 & 50.0 & 0.02 & 0.005 & 0.01 \\
ta1-UUM & 96.0 & 10.0 & 86.0 & 89.58333333333333 & 2.55 & 0.0265625 & 0.255 \\
timtab1CUTS & 146.0 & 122.0 & 24.0 & 16.438356164383563 & 9.54 & 0.06534246575342466 & 0.0781967213114754 \\
timtab1 & 7.0 & 5.0 & 2.0 & 28.571428571428573 & 0.03 & 0.004285714285714286 & 0.006 \\
timtab2 & 4.0 & 3.0 & 1.0 & 25.0 & 0.02 & 0.005 & 0.006666666666666667 \\
toll-like & 1086.0 & 179.0 & 907.0 & 83.51749539594843 & 14.65 & 0.013489871086556169 & 0.08184357541899441 \\
tr12-30 & 3.0 & 2.0 & 1.0 & 33.333333333333336 & 0.84 & 0.27999999999999997 & 0.42 \\
traininstance6 & 41.0 & 2.0 & 39.0 & 95.1219512195122 & 0.03 & 0.0007317073170731707 & 0.015 \\
uct-subprob & 65.0 & 23.0 & 42.0 & 64.61538461538461 & 133.2 & 2.049230769230769 & 5.791304347826086 \\
umts & 279.0 & 276.0 & 3.0 & 1.075268817204301 & 2379.47 & 8.528566308243727 & 8.621268115942028 \\
usAbbrv-8-25\_70 & 4.0 & 4.0 & 0.0 & 0.0 & 0.55 & 0.1375 & 0.1375 \\
vpm1 & 34.0 & 10.0 & 24.0 & 70.58823529411765 & 0.07 & 0.002058823529411765 & 0.007000000000000001 \\
vpm2 & 36.0 & 25.0 & 11.0 & 30.555555555555557 & 0.24 & 0.006666666666666666 & 0.0096 \\
zib54-UUE & 62.0 & 56.0 & 6.0 & 9.67741935483871 & 63.32 & 1.0212903225806451 & 1.1307142857142858 \\
\midrule
Average &  &  &  & 28.843105979101953 & 267.72536144578316 & 1.960346390446233 & 5.63670987245986 \\
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\linewidth}{@{}*{2}{l}*{6}{c}@{}}
\caption{Instances not considered along with violated selection criteria.}
\label{app:tab:discarded-instances}\\
\toprule
& & \multicolumn{6}{c}{Number of leaves} \\*
\cmidrule{3-8}
Instance & Set & 2 & 4 & 8 & 16 & 32 & 64
\\* \midrule
\endfirsthead
\toprule
& & \multicolumn{6}{c}{Number of leaves} \\*
\cmidrule{3-8}
Instance & Set & 2 & 4 & 8 & 16 & 32 & 64                                                                                     
\\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
22433 & miplib2017 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
air01 & miplib2 & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
app1-1 & miplib2017 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
b-ball & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
bppc4-08 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
bppc6-02 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
chromaticindex32-8 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
csched008 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
egout & miplib3 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
eil33-2 & miplib2017 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
f2gap40400 & miplib2017 &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
fastxgemm-n2r6s0t2 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
fastxgemm-n2r7s4t1 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
fixnet3 & miplib2 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
gen & miplib2017 & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
gr4x6 & miplib2017 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
icir97\_potential & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
lp4l & miplib2 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
mad & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
markshare1 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
markshare2 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
markshare\_4\_0 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
markshare\_5\_0 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
misc01 & miplib2 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
misc02 & miplib2 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
misc04 & miplib2 &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
misc05 & miplib2 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
misc06 & miplib3 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
mod010 & miplib2017 &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-1112782 & miplib2017 & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} \\
neos-1112787 & miplib2017 & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} \\
neos-1200887 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1211578 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1228986 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1337489 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1425699 & miplib2017 & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-1426635 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-1426662 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-1430701 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1436709 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-1437164 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1440447 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1440460 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1441553 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-1442119 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-1442657 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-1445532 & miplib2017 &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-1516309 & miplib2017 & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-1620770 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos-2624317-amur & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-2652786-brda & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-2657525-crna & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-3214367-sovi & miplib2017 & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & ? & ? & ? \\
neos-3530903-gauja & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-3530905-gaula & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-3734794-moppy & miplib2017 & ? & ? & ? & ? & ? & ? \\
neos-430149 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-4338804-snowy & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-530627 & coral &  &  &  &  & ? & ? \\
neos-555001 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-555694 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos-555771 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-555927 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
neos-631694 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos-825075 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-847302 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos-850681 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos-860300 & miplib2017 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
neos-933562 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos-955215 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
neos11 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
neos20 & coral & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
noswot & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
ns2071214 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
ns4-pr6 & miplib2017 &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
opt1217 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
p0033 & miplib3 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
p0201 & miplib2017 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
p0291 & miplib2 &  &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
pigeon-08 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pigeon-11 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pigeon-12 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pigeon-13 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pigeon-16 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
pigeon-19 & miplib2010 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
pigeon-20 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pk1 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
pw-myciel4 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
qap10 & miplib2017 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
rentacar & miplib2017 &  &  & \ref{selection-criterion:cuts-are-generated:cuts-are-generated} &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
rlp2 & neos &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
rocI-3-11 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
rocI-4-11 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} \\
sample2 & miplib2 &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
sct2 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
shiftreg1-4 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:PRLP-primal-feasible} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} & \ref{selection-criterion:cuts-are-generated:PRLP-time-limit} \\
stein09\_nocard & miplib2 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
stein15\_nocard & miplib2 &  &  &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
supportcase14 & miplib2017 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
supportcase16 & miplib2017 &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
tanglegram2 & miplib2010 &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
tanglegram6 & miplib2017 &  &  & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} & \ref{selection-criterion:partial-tree-does-not-find-opt} \\
traininstance2 & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
wachplan & miplib2017 & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} & \ref{selection-criterion:cuts-are-generated:not_lp=dlb=dub} \\
\bottomrule
\end{tabularx}

==> (inline-2) <==
\begin{tabularx}{1.2\textwidth}{
	@{}l*{2}{S[table-format=4.0,table-auto-round,table-number-alignment=center]}
	*{2}{S[table-format=4.0,table-auto-round,table-number-alignment=center]}
	*{2}{S[table-auto-round]}
	*{8}{S[table-auto-round]}
	@{}
}
\caption{Percent gap closed by instance for GMICs (G), VPCs (V), both VPCs and GMICs used together, and the bound implied by the partial branch-and-bound tree with 64 leaf nodes (DB).
Also shown are the sizes of the instances, the number of cuts added, and the percent gap closed by \Gurobi{} at the root (after one round (GurF) and after the last round (GurL)). 
}
\label{app:tab:gap-closed}\\
\toprule
& & & \multicolumn{2}{c}{\# cuts} & \multicolumn{9}{c}{\% gap closed} \\
  \cmidrule(l){4-5} \cmidrule(l){6-14}
{Instance} & \multicolumn{1}{r}{Rows} & \multicolumn{1}{r}{Cols} & \multicolumn{1}{r}{G} & \multicolumn{1}{r}{V} & {G} 
	& {DB} & {V} & {max(G,V)} & {V+G} & {GurF} & {V+GurF} & {GurL} & {V+GurL} \\
\midrule
\endfirsthead
\toprule
& & & \multicolumn{2}{c}{\# cuts} & \multicolumn{9}{c}{\% gap closed} \\
  \cmidrule(l){4-5} \cmidrule(l){6-14}
{Instance} & \multicolumn{1}{r}{Rows} & \multicolumn{1}{r}{Cols} & \multicolumn{1}{r}{G} & \multicolumn{1}{r}{V} & {G} 
	& {DB} & {V} & {max(G,V)} & {V+G} & {GurF} & {V+GurF} & {GurL} & {V+GurL} \\
\midrule
\endhead
10teams & 210 & 1600 & 153 & 16 & 100.000000 & 0.000000 & 0.000000 & 100.000000 & 100.000000 & 93.877551 & 93.877551 & 100.000000 & 100.000000 \\
23588 & 137 & 237 & 75 & 75 & 5.772831 & 72.182376 & 71.614817 & 71.614817 & 71.624582 & 15.591428 & 68.936554 & 24.381330 & 71.775864 \\
30n20b8 & 387 & 4191 & 184 & 190 & 11.099235 & 1.564622 & 0.033334 & 11.099235 & 11.099235 & 0.926468 & 1.331188 & 16.910036 & 16.300723 \\
50v-10 & 233 & 2013 & 29 & 29 & 45.753596 & 18.008191 & 11.184101 & 45.753596 & 45.823184 & 49.858925 & 50.152252 & 73.169318 & 74.444520 \\
a1c1s1 & 1876 & 2489 & 154 & 3 & 25.105518 & 4.895611 & 1.094331 & 25.105518 & 25.382401 & 45.584474 & 46.254097 & 88.806373 & 88.730339 \\
a2c1s1 & 1856 & 2459 & 157 & 18 & 24.372660 & 3.337449 & 0.461882 & 24.372660 & 24.372660 & 42.797493 & 44.248500 & 91.529658 & 92.019454 \\
aflow30a & 449 & 812 & 25 & 25 & 16.535257 & 17.165164 & 16.826909 & 16.826909 & 19.285755 & 29.601743 & 29.630046 & 64.901464 & 65.248266 \\
aflow40b & 1401 & 2687 & 34 & 36 & 11.998511 & 14.593600 & 13.335246 & 13.335246 & 15.418911 & 30.750832 & 32.147917 & 56.327792 & 58.695585 \\
aligninq & 337 & 1831 & 182 & 163 & 11.588572 & 64.299609 & 61.102243 & 61.102243 & 61.192626 & 32.482223 & 60.672286 & 50.798315 & 62.436114 \\
app3 & 370 & 1392 & 18 & 15 & 20.407763 & 55.666020 & 15.523885 & 20.407763 & 26.668549 & 28.427030 & 34.823870 & 83.904311 & 84.426687 \\
arki001 & 693 & 957 & 64 & 5 & 35.058472 & 13.182081 & 4.079894 & 35.058472 & 35.102376 & 20.248234 & 28.014112 & 48.869264 & 48.871128 \\
assign1-5-8 & 161 & 156 & 114 & 114 & 6.618782 & 10.217019 & 9.098207 & 9.098207 & 9.664307 & 5.980892 & 9.123327 & 8.516395 & 9.818255 \\
b1c1s1 & 2520 & 2651 & 240 & 9 & 23.005942 & 3.738399 & 0.049882 & 23.005942 & 23.006597 & 22.481832 & 27.757283 & 76.316351 & 76.687606 \\
b2c1s1 & 2546 & 2677 & 238 & 4 & 19.812503 & 2.007490 & 0.085124 & 19.812503 & 19.812503 & 23.068346 & 23.399644 & 72.082156 & 72.319120 \\
bc1 & 1338 & 1044 & 5 & 5 & 0.588660 & 12.142929 & 8.782692 & 8.782692 & 8.782692 & 30.316716 & 30.697595 & 44.931708 & 45.026253 \\
bc & 1877 & 1275 & 15 & 16 & 2.354318 & 13.704051 & 13.098632 & 13.098632 & 13.265505 & 15.132026 & 17.714754 & 30.255197 & 30.650560 \\
beasleyC1 & 700 & 1099 & 17 & 17 & 22.727273 & 38.636364 & 25.655353 & 25.655353 & 33.381609 & 51.068723 & 56.222424 & 93.708488 & 95.587072 \\
beasleyC2 & 680 & 1072 & 32 & 32 & 4.103874 & 13.908046 & 9.735397 & 9.735397 & 11.206920 & 49.441452 & 49.920936 & 97.279885 & 97.496174 \\
beasleyC3 & 790 & 1220 & 124 & 124 & 1.296774 & 2.810011 & 1.236898 & 1.296774 & 1.796111 & 57.739584 & 63.229491 & 97.718222 & 97.873228 \\
beavma & 247 & 272 & 39 & 4 & 48.237939 & 25.049562 & 8.833743 & 48.237939 & 52.326115 & 68.308900 & 71.307711 & 98.179449 & 99.863844 \\
bell3a & 63 & 82 & 7 & 3 & 36.981245 & 53.708715 & 39.917269 & 39.917269 & 45.962990 & 38.390677 & 45.539042 & 45.554474 & 48.032209 \\
bell3b & 73 & 91 & 24 & 22 & 31.169081 & 85.444932 & 83.838252 & 83.838252 & 84.614672 & 37.151535 & 86.210578 & 52.141406 & 95.623971 \\
bell4 & 73 & 88 & 27 & 7 & 25.571055 & 21.718478 & 14.215831 & 25.571055 & 26.150411 & 25.258301 & 26.099440 & 30.716805 & 31.236991 \\
bell5 & 34 & 56 & 10 & 10 & 13.841306 & 84.749100 & 73.821812 & 73.821812 & 75.114788 & 13.678494 & 25.223423 & 36.657882 & 76.807401 \\
berlin\_5\_8\_0 & 1328 & 979 & 235 & 9 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
bg512142 & 897 & 757 & 204 & 63 & 0.808097 & 2.001413 & 0.808720 & 0.808720 & 1.386087 & 3.505379 & 3.812320 & 10.772976 & 10.985625 \\
bienst1 & 520 & 449 & 26 & 13 & 11.954844 & 43.613094 & 43.613094 & 43.613094 & 43.613094 & 7.855112 & 43.613094 & 14.658337 & 43.613094 \\
bienst2 & 520 & 449 & 33 & 7 & 9.766071 & 35.628116 & 24.178572 & 24.178572 & 24.178572 & 7.172345 & 26.617698 & 12.276856 & 35.628116 \\
binkar10\_1 & 813 & 1399 & 38 & 38 & 10.938467 & 9.960835 & 7.437965 & 10.938467 & 12.589482 & 23.148694 & 38.107301 & 74.038507 & 74.586287 \\
blend2 & 154 & 302 & 12 & 6 & 5.456519 & 29.371552 & 12.032537 & 12.032537 & 12.032537 & 5.456514 & 10.871470 & 20.575602 & 21.179358 \\
blp-ir98 & 473 & 4675 & 43 & 45 & 40.790175 & 19.065059 & 4.179578 & 40.790175 & 40.790175 & 29.672404 & 32.636636 & 86.385608 & 87.344047 \\
bm23 & 20 & 27 & 6 & 6 & 16.809643 & 71.466577 & 69.642109 & 69.642109 & 69.642109 & 21.160060 & 66.200094 & 39.057502 & 71.147067 \\
bnatt400 & 3808 & 1901 & 545 & 5 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
bppc8-02 & 57 & 204 & 17 & 13 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
bppc8-09 & 75 & 364 & 30 & 30 & 3.078078 & 3.301803 & 0.593229 & 3.078078 & 3.078078 & 1.187913 & 1.588956 & 3.611834 & 3.167295 \\
breastcancer-regularized & 485 & 477 & 9 & 200 & 0.014743 & 22.653915 & 8.872811 & 8.872811 & 8.884573 & 0.200984 & 7.681624 & 24.700635 & 27.249663 \\
cap6000 & 1725 & 4596 & 2 & 2 & 41.647393 & 67.980383 & 63.480611 & 63.480611 & 63.480611 & 35.697489 & 35.697766 & 36.023078 & 38.816797 \\
cod105 & 1024 & 1024 & 598 & 391 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
control30-3-2-3 & 324 & 247 & 10 & 24 & 0.000631 & 0.004913 & 0.000961 & 0.000961 & 0.001357 & 0.015750 & 0.016448 & 0.016493 & 0.016988 \\
cost266-UUE & 1302 & 3882 & 55 & 56 & 23.918555 & 19.131540 & 4.959522 & 23.918555 & 24.672267 & 20.095159 & 22.266687 & 37.291402 & 38.677593 \\
cov1075 & 637 & 120 & 120 & 1 & 1.546747 & 10.657895 & 10.657895 & 10.657895 & 10.657895 & 2.803562 & 26.181818 & 5.371749 & 26.535908 \\
csched007 & 274 & 1680 & 130 & 136 & 5.098561 & 7.208528 & 6.160266 & 6.160266 & 8.313232 & 20.608955 & 21.354634 & 38.907991 & 38.267330 \\
csched010 & 272 & 1678 & 121 & 124 & 4.167900 & 6.050307 & 5.513113 & 5.513113 & 6.019459 & 14.189018 & 16.068357 & 33.740915 & 34.094603 \\
cvs08r139-94 & 2398 & 1864 & 1582 & 339 & 1.085151 & 10.474308 & 1.237238 & 1.237238 & 1.627990 & 1.578754 & 1.961666 & 2.509547 & 2.781838 \\
cvs16r106-72 & 3608 & 2848 & 2440 & 838 & 0.752580 & 1.981538 & 0.000000 & 0.752580 & 0.828432 & 9.273810 & 9.602921 & 13.267180 & 13.430216 \\
cvs16r128-89 & 4633 & 3472 & 3200 & 734 & 0.858758 & 3.019355 & 0.142973 & 0.858758 & 0.947486 & 5.134957 & 5.134957 & 6.691533 & 6.525244 \\
cvs16r70-62 & 3278 & 2112 & 1846 & 773 & 0.517122 & 4.081633 & 0.000000 & 0.517122 & 0.638102 & 26.247262 & 26.247262 & 30.920019 & 30.984805 \\
cvs16r89-60 & 3068 & 2384 & 1935 & 218 & 0.532575 & 3.370787 & 0.555993 & 0.555993 & 0.908193 & 12.973915 & 14.279026 & 21.034805 & 20.961852 \\
d10200 & 906 & 697 & 144 & 154 & 0.506221 & 14.329210 & 14.151784 & 14.151784 & 14.151784 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
danoint & 656 & 513 & 32 & 52 & 0.257767 & 3.432624 & 1.588634 & 1.588634 & 1.592490 & 1.168300 & 1.479654 & 3.266514 & 3.285394 \\
dcmulti & 271 & 529 & 46 & 13 & 38.349794 & 27.042029 & 11.563209 & 38.349794 & 45.573943 & 54.283397 & 59.631106 & 87.769684 & 88.629459 \\
dfn-gwin-UUM & 156 & 936 & 45 & 45 & 45.854514 & 33.447068 & 24.231823 & 45.854514 & 47.818546 & 46.378638 & 46.997655 & 65.063223 & 65.316085 \\
dg012142 & 1987 & 1899 & 397 & 27 & 0.475404 & 0.097422 & 0.027679 & 0.475404 & 0.484609 & 0.570480 & 0.606738 & 1.102059 & 1.058559 \\
eilB101 & 100 & 2815 & 71 & 89 & 2.465774 & 12.019007 & 1.116387 & 2.465774 & 3.132486 & 12.032045 & 12.032046 & 43.853689 & 43.547532 \\
eild76 & 75 & 1893 & 55 & 63 & 1.085382 & 9.275935 & 1.013223 & 1.085382 & 1.360207 & 10.508184 & 10.527491 & 51.965849 & 54.346305 \\
exp-1-500-5-5 & 550 & 990 & 131 & 3 & 28.151634 & 9.368274 & 1.706221 & 28.151634 & 28.506709 & 33.479665 & 36.515120 & 79.011950 & 80.367937 \\
f2gap201600 & 20 & 1600 & 16 & 16 & 60.271212 & 8.854467 & 7.218226 & 60.271212 & 60.271212 & 18.182706 & 74.068300 & 18.182706 & 74.068300 \\
f2gap401600 & 40 & 1600 & 29 & 29 & 62.966944 & 4.720404 & 2.522570 & 62.966944 & 63.310184 & 24.068197 & 93.895472 & 24.068197 & 93.895472 \\
f2gap801600 & 80 & 1600 & 66 & 5 & 78.591888 & 6.086315 & 1.107609 & 78.591888 & 78.607302 & 49.794639 & 95.407769 & 49.794639 & 95.407769 \\
fiber & 267 & 998 & 20 & 38 & 69.333377 & 9.092640 & 5.356000 & 69.333377 & 69.576259 & 66.160838 & 72.715384 & 93.640033 & 93.227298 \\
fixnet4 & 477 & 877 & 14 & 15 & 43.187106 & 84.681328 & 25.206389 & 43.187106 & 51.090833 & 46.733203 & 57.826560 & 99.341861 & 99.716848 \\
fixnet6 & 477 & 877 & 11 & 12 & 22.114319 & 67.959108 & 34.955205 & 34.955205 & 40.476236 & 40.706551 & 52.415461 & 80.002293 & 87.322438 \\
g200x740 & 934 & 1472 & 144 & 25 & 30.188042 & 11.092075 & 2.570376 & 30.188042 & 31.053918 & 76.538209 & 77.621608 & 94.590963 & 94.226881 \\
g200x740i & 940 & 1480 & 113 & 30 & 1.927711 & 2.782554 & 2.300829 & 2.300829 & 3.339008 & 71.516300 & 71.619747 & 88.642447 & 89.075195 \\
gen-ip002 & 24 & 41 & 18 & 18 & 2.148254 & 12.810407 & 12.388480 & 12.388480 & 12.388480 & 1.316409 & 1.316409 & 3.647161 & 12.285122 \\
gen-ip016 & 24 & 28 & 8 & 13 & 0.308919 & 6.105733 & 5.958950 & 5.958950 & 5.958950 & 0.307217 & 5.572388 & 0.516582 & 5.882819 \\
gen-ip021 & 28 & 35 & 15 & 15 & 1.006511 & 15.752197 & 15.199728 & 15.199728 & 15.199728 & 0.647032 & 14.652398 & 1.442097 & 15.182505 \\
gen-ip036 & 46 & 29 & 17 & 17 & 2.442681 & 17.794270 & 17.726521 & 17.726521 & 17.726521 & 2.099628 & 16.819881 & 2.837300 & 17.632551 \\
ger50-17-ptp-pop-6t & 544 & 4860 & 265 & 8 & 48.425553 & 0.910643 & 0.784053 & 48.425553 & 48.425553 & 48.625039 & 48.771387 & 89.435313 & 89.512894 \\
gesa2-o & 1200 & 1176 & 71 & 8 & 26.737208 & 15.708602 & 6.672022 & 26.737208 & 30.110838 & 34.954727 & 36.131202 & 98.479314 & 98.757365 \\
gesa2 & 1344 & 1176 & 43 & 8 & 23.859992 & 35.401247 & 6.699495 & 23.859992 & 28.445297 & 66.124992 & 70.065144 & 99.092940 & 99.309672 \\
gesa3\_o & 1152 & 1080 & 98 & 5 & 42.195631 & 39.421617 & 7.765184 & 42.195631 & 42.211550 & 61.556207 & 61.808148 & 86.857606 & 87.302032 \\
gesa3 & 1296 & 1080 & 59 & 59 & 7.276537 & 48.279917 & 33.518959 & 33.518959 & 35.121987 & 40.511809 & 47.223418 & 73.686144 & 82.091126 \\
glass4 & 390 & 316 & 64 & 6 & 0.000000 & 0.000150 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000053 & 0.000055 \\
gmu-35-40 & 357 & 652 & 11 & 9 & 0.074160 & 0.003030 & 0.002694 & 0.074160 & 0.074217 & 4.598762 & 4.598711 & 9.410668 & 9.645184 \\
gmu-35-50 & 358 & 953 & 17 & 17 & 0.003213 & 0.002301 & 0.002159 & 0.003213 & 0.004501 & 0.006251 & 0.005998 & 0.009823 & 0.009183 \\
go19 & 361 & 361 & 357 & 357 & 2.001396 & 15.406436 & 15.182087 & 15.182087 & 15.182087 & 2.231705 & 14.910352 & 5.262871 & 15.271614 \\
graph20-20-1rand & 4810 & 1924 & 416 & 4 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
graphdraw-domain & 865 & 254 & 100 & 2 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.715236 & 0.715236 & 4.904477 & 4.843986 \\
graphdraw-gemcutter & 474 & 166 & 66 & 26 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 1.948003 & 1.948003 & 6.836390 & 6.836390 \\
gsvm2rl3 & 180 & 241 & 31 & 31 & 6.247810 & 18.743429 & 5.766655 & 6.247810 & 11.269614 & 10.448387 & 11.675669 & 30.373662 & 33.767275 \\
gsvm2rl5 & 300 & 401 & 45 & 45 & 0.418543 & 11.549135 & 7.870983 & 7.870983 & 8.051253 & 1.731722 & 4.578644 & 4.042203 & 9.645678 \\
gt2 & 28 & 173 & 14 & 3 & 87.063367 & 2.039430 & 1.658371 & 87.063367 & 87.063367 & 49.966638 & 50.042718 & 62.542340 & 69.539750 \\
gus-sch & 834 & 1378 & 49 & 17 & 45.202020 & 18.958177 & 7.636398 & 45.202020 & 45.202020 & 51.121643 & 54.147048 & 84.894215 & 84.358294 \\
h50x2450 & 2451 & 4763 & 57 & 10 & 12.188768 & 19.011643 & 6.524332 & 12.188768 & 16.967904 & 48.181018 & 50.270243 & 93.993283 & 93.832249 \\
haprp & 694 & 756 & 254 & 170 & 50.497053 & 0.347212 & 0.174734 & 50.497053 & 50.497053 & 100.000014 & 100.000009 & 100.000014 & 100.000009 \\
harp2 & 92 & 1013 & 27 & 27 & 17.278211 & 15.507613 & 11.305670 & 17.278211 & 17.641757 & 16.991807 & 17.260835 & 39.215628 & 40.146641 \\
hgms-det & 4599 & 950 & 150 & 6 & 0.414900 & 0.009019 & 0.000000 & 0.414900 & 0.414900 & 0.875382 & 0.889093 & 2.619443 & 2.111046 \\
ic97\_potential & 998 & 726 & 290 & 2 & 4.630401 & 0.000000 & 0.000000 & 4.630401 & 4.630401 & 17.310739 & 18.922452 & 53.844923 & 51.772657 \\
ic97\_tension & 215 & 523 & 119 & 4 & 5.858568 & 0.000000 & 0.000000 & 5.858568 & 5.858568 & 33.270618 & 33.270618 & 85.928116 & 87.264994 \\
icir97\_tension & 818 & 1816 & 668 & 3 & 3.446662 & 0.000000 & 0.000000 & 3.446662 & 3.446662 & 42.895262 & 42.979317 & 74.265510 & 74.257427 \\
iis-100-0-cov & 3831 & 100 & 100 & 100 & 1.146376 & 35.423390 & 35.401548 & 35.401548 & 35.401548 & 4.198326 & 35.247686 & 8.801018 & 35.385660 \\
iis-bupa-cov & 4796 & 337 & 151 & 153 & 0.849743 & 30.818120 & 30.764115 & 30.764115 & 30.764115 & 4.363908 & 30.470355 & 6.102182 & 31.065863 \\
janos-us-DDM & 755 & 2179 & 81 & 4 & 11.980258 & 3.746788 & 2.221281 & 11.980258 & 11.980258 & 23.842528 & 23.842528 & 29.007666 & 29.007663 \\
k16x240 & 256 & 480 & 13 & 14 & 7.620480 & 23.335592 & 18.270746 & 18.270746 & 19.738777 & 67.241262 & 68.466831 & 79.760794 & 80.208706 \\
k16x240b & 256 & 480 & 14 & 15 & 6.035925 & 20.948117 & 17.485169 & 17.485169 & 18.868330 & 61.176308 & 62.971210 & 82.233916 & 82.511914 \\
khb05250 & 100 & 1299 & 19 & 19 & 69.786023 & 57.820058 & 21.922087 & 69.786023 & 70.569221 & 78.596285 & 79.344489 & 98.330939 & 99.879360 \\
l152lav & 97 & 1987 & 13 & 52 & 10.836079 & 62.581717 & 54.326064 & 54.326064 & 54.489186 & 1.004705 & 52.262206 & 4.082511 & 54.260651 \\
lectsched-4-obj & 3221 & 1875 & 418 & 2 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 57.142857 & 57.142857 & 100.000000 & 100.000000 \\
lotsize & 1920 & 2985 & 477 & 2 & 13.597240 & 2.135194 & 0.239097 & 13.597240 & 13.634759 & 20.041380 & 22.886698 & 83.400782 & 84.908191 \\
lrn & 4880 & 4332 & 243 & 6 & 56.934154 & 57.780245 & 0.000000 & 56.934154 & 56.934154 & 58.738709 & 60.157106 & 84.568752 & 84.373006 \\
lseu & 28 & 78 & 8 & 8 & 32.909867 & 23.468640 & 18.409623 & 32.909867 & 38.359931 & 34.185249 & 42.255594 & 66.178296 & 69.071741 \\
macrophage & 2308 & 1673 & 386 & 46 & 9.352142 & 3.761755 & 3.761755 & 9.352142 & 12.460815 & 88.817963 & 88.821695 & 99.409913 & 99.442794 \\
mas074 & 13 & 148 & 12 & 12 & 6.669041 & 13.514032 & 13.311804 & 13.311804 & 13.333482 & 1.829532 & 2.118280 & 8.313145 & 13.361372 \\
mas076 & 12 & 148 & 11 & 11 & 6.424322 & 13.304488 & 12.148871 & 12.148871 & 12.479076 & 2.334698 & 3.659743 & 14.255449 & 14.705215 \\
mas284 & 68 & 148 & 20 & 20 & 0.866419 & 34.867672 & 34.097198 & 34.097198 & 34.097198 & 0.508364 & 33.801872 & 10.066505 & 33.923311 \\
maxgasflow & 3935 & 4125 & 641 & 6 & 22.478700 & 0.015531 & 0.005425 & 22.478700 & 22.478957 & 22.500189 & 22.522284 & 28.774516 & 29.335977 \\
mc11 & 1917 & 3035 & 206 & 227 & 0.481018 & 0.613667 & 0.187302 & 0.481018 & 0.558723 & 78.281460 & 78.405612 & 97.240948 & 97.426872 \\
mc7 & 1914 & 3031 & 341 & 341 & 0.501616 & 0.211712 & 0.178243 & 0.501616 & 0.539250 & 85.823728 & 85.898201 & 97.407013 & 97.397436 \\
mc8 & 1914 & 3031 & 363 & 363 & 0.913344 & 0.846265 & 0.393130 & 0.913344 & 1.113439 & 68.504222 & 68.839543 & 96.537894 & 96.806076 \\
mcsched & 1793 & 1450 & 1224 & 1224 & 0.033363 & 3.646199 & 2.685174 & 2.685174 & 2.685174 & 0.057994 & 0.211398 & 0.640695 & 2.764517 \\
mik-250-1-100-1 & 100 & 251 & 100 & 100 & 53.520910 & 12.030946 & 8.535422 & 53.520910 & 53.520910 & 67.712474 & 67.712474 & 75.080987 & 75.087073 \\
mik-250-20-75-1 & 76 & 269 & 75 & 75 & 65.246432 & 15.468792 & 12.226944 & 65.246432 & 65.559356 & 65.246432 & 65.246432 & 82.911100 & 82.911100 \\
mik-250-20-75-2 & 76 & 271 & 74 & 75 & 61.427723 & 16.670261 & 6.546203 & 61.427723 & 62.243171 & 62.321010 & 62.896189 & 85.152008 & 85.152008 \\
mik-250-20-75-3 & 76 & 268 & 75 & 20 & 61.593982 & 20.548947 & 4.690267 & 61.593982 & 62.246540 & 61.593982 & 62.246540 & 76.700201 & 76.682907 \\
mik-250-20-75-4 & 76 & 267 & 75 & 75 & 53.829998 & 17.577746 & 12.041568 & 53.829998 & 54.202929 & 53.829998 & 53.886614 & 76.840957 & 77.689259 \\
mik-250-20-75-5 & 76 & 266 & 75 & 75 & 63.437019 & 18.036735 & 5.980799 & 63.437019 & 64.026207 & 63.437019 & 64.012607 & 79.337034 & 82.100573 \\
milo-v12-6-r2-40-1 & 4157 & 1897 & 224 & 5 & 21.215166 & 9.429145 & 1.216874 & 21.215166 & 21.244438 & 64.180202 & 66.106647 & 88.289754 & 88.531975 \\
milo-v13-4-3d-3-0 & 655 & 295 & 23 & 23 & 1.030682 & 9.190333 & 8.525081 & 8.525081 & 8.559411 & 0.592061 & 8.392287 & 0.601857 & 8.537176 \\
mine-90-10 & 4118 & 778 & 345 & 346 & 6.248646 & 34.421661 & 31.287720 & 31.287720 & 31.366376 & 29.511775 & 38.993444 & 38.023889 & 41.605991 \\
misc03 & 95 & 138 & 12 & 18 & 0.000000 & 57.068966 & 37.744178 & 37.744178 & 37.744178 & 0.000000 & 32.580555 & 25.690936 & 45.225293 \\
misc07 & 211 & 232 & 11 & 16 & 0.716846 & 6.989247 & 3.233468 & 3.233468 & 3.240059 & 0.716846 & 3.233972 & 7.434360 & 7.864355 \\
mkc1 & 2738 & 4751 & 67 & 54 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 2.332457 & 0.847444 \\
mkc & 961 & 2933 & 116 & 21 & 6.079733 & 5.473835 & 3.459429 & 6.079733 & 6.442176 & 6.047109 & 9.396398 & 46.255591 & 46.581274 \\
mod008 & 6 & 319 & 6 & 6 & 24.370465 & 26.261006 & 21.611865 & 24.370465 & 27.041258 & 7.804020 & 16.468681 & 89.942044 & 91.361232 \\
mod013 & 62 & 96 & 5 & 5 & 4.411765 & 51.537433 & 43.577475 & 43.577475 & 46.117011 & 31.436211 & 41.045964 & 78.204138 & 82.466986 \\
modglob & 286 & 354 & 27 & 30 & 17.395330 & 25.311721 & 5.714332 & 17.395330 & 20.221595 & 65.456794 & 69.374490 & 96.366503 & 97.219872 \\
mtest4ma & 1097 & 1873 & 118 & 111 & 59.598606 & 11.999836 & 1.752740 & 59.598606 & 60.361549 & 43.673679 & 45.713638 & 99.825579 & 99.872892 \\
n13-3 & 224 & 506 & 16 & 4 & 43.241042 & 47.388641 & 26.524197 & 43.241042 & 45.122027 & 65.842434 & 66.733455 & 91.362352 & 91.844256 \\
n2seq36f & 251 & 3231 & 24 & 24 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
n4-3 & 884 & 2950 & 36 & 36 & 10.723422 & 23.099674 & 14.952954 & 14.952954 & 17.698932 & 35.728583 & 35.939930 & 81.117845 & 81.778416 \\
n5-3 & 744 & 1974 & 35 & 35 & 12.935809 & 31.459329 & 18.494319 & 18.494319 & 24.578565 & 44.752883 & 48.812360 & 86.933656 & 88.993003 \\
n6-3 & 1693 & 4988 & 38 & 38 & 21.275446 & 18.470142 & 9.402691 & 21.275446 & 23.937163 & 49.489803 & 51.338750 & 94.748967 & 94.999272 \\
n7-3 & 960 & 2772 & 30 & 30 & 17.075983 & 30.996163 & 24.100409 & 24.100409 & 28.458282 & 53.798361 & 55.599170 & 87.449322 & 87.906709 \\
neos-1058477 & 966 & 769 & 28 & 28 & 0.759153 & 76.164754 & 0.000000 & 0.759153 & 0.764431 & 10.927636 & 10.932837 & 99.202859 & 88.663895 \\
neos-1215259 & 1197 & 1512 & 123 & 150 & 3.472248 & 29.127123 & 18.052180 & 18.052180 & 18.052180 & 17.743851 & 23.874520 & 33.902901 & 41.748572 \\
neos-1225589 & 650 & 1250 & 25 & 20 & 3.938411 & 12.093222 & 4.820516 & 4.820516 & 6.121877 & 85.074371 & 85.438646 & 98.983101 & 99.085933 \\
neos-1281048 & 459 & 685 & 121 & 31 & 0.000000 & 33.112583 & 20.513736 & 20.513736 & 20.513736 & 14.238406 & 21.056421 & 94.701982 & 99.337744 \\
neos-1330346 & 1620 & 2628 & 565 & 32 & 0.000000 & 14.285714 & 0.000000 & 0.000000 & 0.000000 & 2.040816 & 2.040816 & 8.163265 & 6.122449 \\
neos-1396125 & 1434 & 1161 & 69 & 69 & 5.397861 & 0.438942 & 0.156680 & 5.397861 & 5.397861 & 52.681024 & 52.681024 & 54.705260 & 54.570199 \\
neos-1413153 & 2500 & 2451 & 257 & 269 & 14.373026 & 30.650924 & 3.921137 & 14.373026 & 14.786001 & 16.126289 & 16.306619 & 47.020358 & 47.570137 \\
neos-1415183 & 2809 & 2757 & 237 & 4 & 11.129818 & 27.673404 & 15.957694 & 15.957694 & 16.151958 & 21.988961 & 21.988961 & 26.068102 & 58.862375 \\
neos-1420205 & 341 & 231 & 44 & 3 & 0.000000 & 20.000000 & 20.000000 & 20.000000 & 20.000000 & 20.000000 & 20.000000 & 35.136364 & 35.136364 \\
neos-1480121 & 183 & 151 & 7 & 7 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-1489999 & 870 & 438 & 438 & 438 & 0.474843 & 27.746127 & 18.364828 & 18.364828 & 18.385222 & 0.614201 & 15.267247 & 2.148195 & 18.595982 \\
neos-1582420 & 2487 & 2407 & 295 & 295 & 3.185077 & 30.808342 & 28.918118 & 28.918118 & 28.918118 & 11.540477 & 11.548105 & 50.903086 & 53.457120 \\
neos-1595230 & 677 & 490 & 114 & 5 & 4.010039 & 7.142857 & 7.142857 & 7.142857 & 7.142857 & 0.344567 & 4.081633 & 1.541806 & 7.434401 \\
neos-1599274 & 1169 & 4200 & 60 & 1 & 34.648750 & 0.000000 & 0.000000 & 34.648750 & 34.648750 & 51.658445 & 51.658445 & 51.658445 & 51.658445 \\
neos-1601936 & 3088 & 4022 & 589 & 25 & 99.999999 & 100.000000 & 50.000000 & 99.999999 & 99.999999 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
neos-1605061 & 3447 & 4023 & 729 & 70 & 36.208048 & 17.096166 & 0.000000 & 36.208048 & 36.208048 & 86.214520 & 86.214520 & 100.000000 & 100.000000 \\
neos-1605075 & 3440 & 4085 & 966 & 434 & 2.897505 & 0.000000 & 0.000000 & 2.897505 & 2.897505 & 73.670607 & 73.670607 & 89.742683 & 91.680053 \\
neos-1616732 & 1026 & 200 & 200 & 200 & 1.471873 & 24.781947 & 24.744511 & 24.744511 & 24.744511 & 1.900212 & 24.719205 & 5.858080 & 24.722368 \\
neos-1620807 & 405 & 231 & 39 & 1 & 0.000000 & 16.666667 & 16.666667 & 16.666667 & 16.666667 & 0.000000 & 16.666667 & 0.000000 & 16.666667 \\
neos-2328163-agri & 1924 & 2236 & 178 & 84 & 0.591900 & 0.809969 & 0.483428 & 0.591900 & 0.759904 & 9.955885 & 9.980362 & 86.743383 & 87.769728 \\
neos-3024952-loue & 3633 & 3218 & 391 & 5 & 2.004757 & 0.000000 & 0.000000 & 2.004757 & 2.004757 & 24.899036 & 24.958038 & 57.061811 & 56.997965 \\
neos-3046601-motu & 282 & 163 & 11 & 11 & 0.000000 & 0.078493 & 0.078493 & 0.078493 & 0.078493 & 72.812001 & 92.882352 & 99.745168 & 99.654812 \\
neos-3046615-murg & 249 & 145 & 14 & 10 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 90.692242 & 90.692242 & 96.835216 & 96.948511 \\
neos-3072252-nete & 429 & 570 & 93 & 1 & 19.692529 & 0.927463 & 0.000000 & 19.692529 & 19.692529 & 19.465572 & 19.465641 & 73.159391 & 73.934480 \\
neos-3083819-nubu & 340 & 2230 & 12 & 29 & 42.067461 & 33.867319 & 12.434163 & 42.067461 & 46.599248 & 64.136397 & 64.136397 & 86.829483 & 91.884235 \\
neos-3118745-obra & 137 & 1130 & 24 & 6 & 18.796992 & 0.000000 & 0.000000 & 18.796992 & 18.796992 & 15.306128 & 15.306122 & 58.775510 & 53.061224 \\
neos-3216931-puriri & 3427 & 2993 & 409 & 22 & 0.932514 & 21.965000 & 0.000000 & 0.932514 & 0.932514 & 1.637229 & 1.706040 & 5.323716 & 5.315827 \\
neos-3373491-avoca & 1267 & 2152 & 66 & 2 & 0.008811 & 0.000021 & 0.000006 & 0.008811 & 0.008816 & 0.012587 & 0.012591 & 0.027442 & 0.027398 \\
neos-3381206-awhea & 479 & 2375 & 478 & 3 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-3421095-cinca & 597 & 292 & 56 & 35 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 3.598653 & 3.684190 & 83.161022 & 83.161022 \\
neos-3592146-hawea & 765 & 4205 & 240 & 7 & 16.016406 & 4.840669 & 2.198985 & 16.016406 & 16.073754 & 15.847043 & 18.086676 & 28.591291 & 28.608178 \\
neos-3610040-iskar & 215 & 275 & 18 & 2 & 7.116510 & 22.233323 & 14.855518 & 14.855518 & 14.855518 & 9.857084 & 15.407523 & 31.032028 & 41.318545 \\
neos-3610051-istra & 389 & 444 & 27 & 7 & 5.564029 & 26.408631 & 26.408631 & 26.408631 & 26.408631 & 16.778155 & 25.660785 & 24.534468 & 27.737672 \\
neos-3610173-itata & 435 & 491 & 26 & 3 & 7.809111 & 43.610714 & 0.506031 & 7.809111 & 7.809111 & 19.167815 & 19.271896 & 55.090806 & 57.362720 \\
neos-3611447-jijia & 262 & 324 & 23 & 4 & 19.970660 & 20.286019 & 5.514958 & 19.970660 & 19.970660 & 46.094131 & 46.094131 & 66.470355 & 66.526966 \\
neos-3611689-kaihu & 256 & 317 & 27 & 11 & 17.832574 & 21.492981 & 20.482450 & 20.482450 & 22.660162 & 50.893882 & 53.862586 & 61.280673 & 60.698753 \\
neos-3627168-kasai & 1190 & 1400 & 152 & 152 & 17.106336 & 0.730410 & 0.593412 & 17.106336 & 17.106336 & 6.056236 & 6.553687 & 31.655854 & 31.619212 \\
neos-3660371-kurow & 1524 & 1488 & 144 & 160 & 0.223425 & 0.807394 & 0.605824 & 0.605824 & 0.661565 & 0.227380 & 0.593680 & 1.497418 & 1.460820 \\
neos-3665875-lesum & 3184 & 3128 & 179 & 2 & 1.267560 & 0.000000 & 0.000000 & 1.267560 & 1.267560 & 6.037371 & 6.037371 & 92.352856 & 92.627297 \\
neos-3754480-nidda & 402 & 253 & 41 & 41 & 19.644984 & 22.877865 & 22.278295 & 22.278295 & 27.337103 & 48.504913 & 48.713799 & 50.472978 & 50.990425 \\
neos-3762025-ognon & 2636 & 4507 & 339 & 1 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-4333464-siret & 2278 & 2186 & 15 & 15 & 5.649442 & 4.883876 & 4.370753 & 5.649442 & 8.305325 & 21.682803 & 21.929415 & 68.130224 & 68.831313 \\
neos-4333596-skien & 438 & 390 & 21 & 43 & 20.835984 & 10.052644 & 7.076869 & 20.835984 & 20.835984 & 38.536141 & 39.865543 & 67.106322 & 67.823625 \\
neos-4387871-tavua & 3918 & 3638 & 33 & 33 & 2.036060 & 6.476782 & 4.081565 & 4.081565 & 4.995894 & 15.139831 & 16.679238 & 61.259198 & 62.552299 \\
neos-4393408-tinui & 3918 & 3640 & 33 & 33 & 9.030338 & 28.730706 & 22.872277 & 22.872277 & 28.533620 & 4.204806 & 27.128137 & 18.255178 & 39.451221 \\
neos-4650160-yukon & 1551 & 980 & 83 & 7 & 85.844785 & 2.074583 & 0.606470 & 85.844785 & 85.854832 & 90.488289 & 90.598829 & 93.185603 & 93.194470 \\
neos-480878 & 1265 & 746 & 21 & 22 & 1.842111 & 18.721096 & 7.223515 & 7.223515 & 8.115134 & 1.795553 & 6.058042 & 7.918070 & 11.583305 \\
neos-4954672-berkel & 315 & 630 & 60 & 5 & 8.435416 & 5.045845 & 2.284740 & 8.435416 & 8.899623 & 12.752428 & 16.940501 & 53.467420 & 53.571905 \\
neos-501453 & 13 & 52 & 1 & 1 & 69.996415 & 0.076804 & 0.076804 & 69.996415 & 69.996415 & 69.996422 & 69.996415 & 69.996422 & 69.996415 \\
neos-504674 & 1099 & 617 & 153 & 153 & 9.861974 & 11.989837 & 8.593981 & 9.861974 & 12.460584 & 14.163360 & 15.803624 & 22.956784 & 22.634456 \\
neos-504815 & 857 & 483 & 115 & 115 & 16.035154 & 15.514698 & 7.595255 & 16.035154 & 16.411713 & 22.136354 & 22.577515 & 29.759654 & 29.853311 \\
neos-5051588-culgoa & 4076 & 3902 & 112 & 22 & 0.000000 & 4.743083 & 4.347826 & 4.347826 & 4.347826 & 30.922941 & 31.611789 & 46.743398 & 49.376888 \\
neos-5075914-elvire & 1975 & 1951 & 216 & 125 & 32.920743 & 8.173711 & 0.000000 & 32.920743 & 32.920743 & 1.466893 & 1.682992 & 4.036095 & 4.036095 \\
neos-5078479-escaut & 2201 & 2025 & 205 & 7 & 5.623820 & 0.000000 & 0.000000 & 5.623820 & 5.623820 & 0.449121 & 0.938864 & 1.890753 & 1.894412 \\
neos-512201 & 1082 & 611 & 141 & 49 & 7.202700 & 23.149180 & 15.097991 & 15.097991 & 16.804962 & 16.741907 & 23.543799 & 25.462160 & 29.857794 \\
neos-5140963-mincio & 184 & 196 & 11 & 24 & 16.992990 & 23.736144 & 22.767118 & 22.767118 & 23.158274 & 18.974116 & 22.908129 & 27.555923 & 29.328836 \\
neos-5182409-nasivi & 404 & 1904 & 142 & 143 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.037894 & 2.971768 \\
neos-522351 & 1705 & 1524 & 104 & 29 & 58.212571 & 29.925453 & 29.920203 & 58.212571 & 58.212571 & 79.767391 & 79.767391 & 99.833122 & 99.813190 \\
neos-5261882-treska & 2469 & 2031 & 20 & 48 & 3.436071 & 4.951520 & 3.077420 & 3.436071 & 4.413653 & 3.436071 & 3.436071 & 34.451900 & 34.725590 \\
neos-538867 & 1042 & 666 & 47 & 47 & 0.000000 & 5.246914 & 1.986437 & 1.986437 & 1.986437 & 0.000000 & 1.430947 & 0.000000 & 7.304022 \\
neos-538916 & 1154 & 704 & 53 & 53 & 0.000000 & 3.478261 & 2.506688 & 2.506688 & 2.506688 & 0.000000 & 1.358696 & 0.000000 & 6.616616 \\
neos-547911 & 357 & 2352 & 84 & 87 & 0.906661 & 6.432486 & 0.000000 & 0.906661 & 0.906661 & 1.264428 & 1.533844 & 10.161877 & 10.075908 \\
neos-555884 & 1952 & 2478 & 108 & 62 & 14.473684 & 17.105263 & 0.000000 & 14.473684 & 14.473684 & 87.938596 & 87.938596 & 93.421053 & 93.421053 \\
neos-565815 & 1746 & 1248 & 238 & 28 & 12.158437 & 100.000000 & 91.798132 & 91.798132 & 91.798132 & 9.765489 & 83.156877 & 28.400240 & 93.142340 \\
neos-570431 & 925 & 495 & 215 & 215 & 1.361355 & 39.783205 & 38.924423 & 38.924423 & 38.924423 & 14.232719 & 38.537297 & 38.854523 & 43.315469 \\
neos-574665 & 3020 & 326 & 44 & 30 & 3.394277 & 4.282463 & 4.157993 & 4.157993 & 4.186840 & 18.528573 & 21.505807 & 49.766357 & 52.682177 \\
neos-584851 & 465 & 389 & 231 & 231 & 0.938077 & 8.695652 & 8.682367 & 8.682367 & 9.375607 & 3.406648 & 11.309263 & 14.152596 & 16.025897 \\
neos-585192 & 1149 & 1314 & 16 & 12 & 0.150105 & 19.012021 & 5.592697 & 5.592697 & 5.667166 & 6.447896 & 8.961686 & 8.351894 & 10.632938 \\
neos-585467 & 948 & 1067 & 12 & 12 & 0.150210 & 37.573408 & 20.652228 & 20.652228 & 20.697946 & 9.155505 & 18.339117 & 12.189469 & 24.972398 \\
neos-593853 & 242 & 1230 & 10 & 10 & 22.044859 & 49.153497 & 41.269016 & 41.269016 & 42.235639 & 24.202595 & 41.914209 & 56.498063 & 54.148901 \\
neos-595904 & 1432 & 2835 & 47 & 47 & 25.565667 & 8.443747 & 5.622426 & 25.565667 & 25.565667 & 55.755124 & 57.682960 & 98.096189 & 97.838597 \\
neos-598183 & 452 & 916 & 19 & 19 & 16.894163 & 24.891877 & 15.831953 & 16.894163 & 22.519967 & 4.342153 & 18.450954 & 95.731753 & 97.580853 \\
neos-603073 & 452 & 974 & 20 & 20 & 4.342105 & 4.567537 & 3.256845 & 4.342105 & 5.407865 & 2.277263 & 3.883478 & 29.745479 & 31.296846 \\
neos-631517 & 343 & 1037 & 202 & 5 & 21.884771 & 0.182000 & 0.140419 & 21.884771 & 21.884771 & 15.758373 & 40.913392 & 99.912351 & 99.904097 \\
neos-686190 & 3658 & 3660 & 55 & 74 & 4.426722 & 61.706324 & 54.765373 & 54.765373 & 54.765373 & 5.179578 & 5.179578 & 11.367673 & 53.550249 \\
neos-691058 & 1953 & 2871 & 354 & 151 & 54.801587 & 0.000000 & 0.000000 & 54.801587 & 54.801587 & 72.782030 & 72.782029 & 97.301588 & 99.603172 \\
neos-717614 & 811 & 3049 & 138 & 14 & 66.481212 & 3.980890 & 2.070547 & 66.481212 & 67.259028 & 87.611494 & 88.980376 & 98.394373 & 98.513087 \\
neos-775946 & 1381 & 2876 & 160 & 8 & 36.926606 & 43.486239 & 31.880734 & 36.926606 & 36.926606 & 46.091556 & 46.091556 & 97.420999 & 98.750546 \\
neos-796608 & 64 & 104 & 15 & 2 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-801834 & 3300 & 3260 & 481 & 450 & 2.954103 & 62.643434 & 34.643370 & 34.643370 & 34.643370 & 2.667072 & 17.736743 & 9.604360 & 35.483071 \\
neos-803219 & 621 & 360 & 20 & 20 & 13.004417 & 69.679601 & 61.450780 & 61.450780 & 62.322240 & 18.567552 & 49.121537 & 18.567552 & 62.147669 \\
neos-803220 & 611 & 350 & 20 & 20 & 14.875423 & 55.113630 & 41.843328 & 41.843328 & 44.287880 & 21.916028 & 27.835382 & 22.792716 & 43.562559 \\
neos-806323 & 1025 & 650 & 120 & 120 & 25.782263 & 21.773149 & 21.728513 & 25.782263 & 32.386728 & 22.582630 & 23.368152 & 37.179084 & 37.863650 \\
neos-807639 & 953 & 580 & 80 & 80 & 19.986129 & 77.182493 & 75.122024 & 75.122024 & 75.324461 & 19.986129 & 70.613082 & 37.051302 & 75.425880 \\
neos-807705 & 1024 & 604 & 77 & 91 & 10.262219 & 34.364786 & 33.917442 & 33.917442 & 34.331022 & 17.569816 & 33.104647 & 21.422930 & 35.222261 \\
neos-810326 & 1730 & 1701 & 159 & 198 & 3.796925 & 60.828607 & 41.105235 & 41.105235 & 41.105235 & 13.942534 & 33.634127 & 27.466354 & 43.935227 \\
neos-831188 & 2153 & 4580 & 892 & 79 & 0.470515 & 16.939091 & 7.008113 & 7.008113 & 7.060529 & 0.767536 & 1.006197 & 1.239224 & 6.763151 \\
neos-839859 & 2601 & 1950 & 141 & 132 & 11.173076 & 26.972483 & 4.270774 & 11.173076 & 12.485677 & 4.069837 & 6.917920 & 17.680923 & 18.777386 \\
neos-862348 & 916 & 1810 & 117 & 15 & 54.065534 & 0.000000 & 0.000000 & 54.065534 & 54.065534 & 57.562011 & 57.562011 & 74.622319 & 79.231199 \\
neos-880324 & 173 & 135 & 48 & 2 & 0.000000 & 14.542496 & 14.542496 & 14.542496 & 14.542496 & 12.061798 & 14.542496 & 25.129632 & 25.798529 \\
neos-886822 & 1057 & 1025 & 376 & 1 & 3.184289 & 3.047416 & 0.431977 & 3.184289 & 3.511800 & 2.041061 & 2.330258 & 2.841672 & 2.519202 \\
neos-892255 & 1675 & 1521 & 189 & 197 & 0.000000 & 33.333333 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-906865 & 1562 & 1160 & 19 & 29 & 13.897289 & 37.519749 & 36.364128 & 36.364128 & 36.824284 & 13.757748 & 33.905048 & 18.478753 & 36.794203 \\
neos-911880 & 83 & 888 & 48 & 48 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
neos-911970 & 107 & 888 & 43 & 7 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 12.331493 & 12.543576 \\
neos-916792 & 1413 & 1465 & 88 & 89 & 4.055173 & 15.723417 & 7.871192 & 7.871192 & 8.907051 & 0.116958 & 7.972372 & 3.238321 & 8.826588 \\
neos-942830 & 589 & 831 & 250 & 3 & 6.250000 & 0.000000 & 0.000000 & 6.250000 & 6.250000 & 18.452381 & 18.452381 & 30.357143 & 35.044642 \\
neos14 & 438 & 677 & 130 & 8 & 55.470298 & 7.135468 & 2.632231 & 55.470298 & 56.077260 & 62.560570 & 63.302725 & 80.222053 & 81.075567 \\
neos15 & 461 & 700 & 153 & 13 & 48.802153 & 6.297488 & 4.153805 & 48.802153 & 49.329657 & 60.477449 & 61.135440 & 77.790903 & 79.194344 \\
neos16 & 346 & 208 & 90 & 5 & 2.777778 & 0.000000 & 0.000000 & 2.777778 & 2.777778 & 50.857125 & 58.804891 & 100.000000 & 100.000000 \\
neos17 & 486 & 511 & 7 & 171 & 0.004473 & 1.160410 & 0.504000 & 0.504000 & 0.504668 & 83.998907 & 84.290627 & 92.103961 & 93.434761 \\
neos18 & 3052 & 758 & 567 & 2 & 11.897233 & 13.043478 & 13.043478 & 13.043478 & 24.940711 & 60.869565 & 60.869565 & 63.310932 & 63.587039 \\
neos22 & 2594 & 2066 & 66 & 66 & 5.943957 & 5.377866 & 5.249821 & 5.943957 & 11.187376 & 48.485523 & 56.976889 & 83.664045 & 62.799541 \\
neos2 & 793 & 1487 & 20 & 20 & 3.215416 & 0.000000 & 0.000000 & 3.215416 & 3.215416 & 4.910652 & 4.910652 & 20.862230 & 22.430682 \\
neos3 & 1146 & 2160 & 28 & 18 & 2.494062 & 2.608998 & 0.735190 & 2.494062 & 2.649276 & 5.887534 & 6.783188 & 20.704278 & 23.532921 \\
neos5 & 63 & 63 & 35 & 1 & 11.111111 & 37.500000 & 37.500000 & 37.500000 & 37.500000 & 4.166667 & 37.500000 & 17.577792 & 37.500000 \\
neos7 & 1807 & 1501 & 19 & 1 & 23.171843 & 30.057041 & 28.830913 & 28.830913 & 29.115389 & 35.058936 & 35.187824 & 46.561003 & 46.908908 \\
newdano & 520 & 449 & 52 & 5 & 7.762497 & 28.318773 & 28.318773 & 28.318773 & 28.318773 & 7.473593 & 28.318773 & 10.657877 & 28.318773 \\
nexp-150-20-1-5 & 2033 & 3931 & 46 & 13 & 0.000000 & 5.172414 & 0.000000 & 0.000000 & 0.000000 & 17.241379 & 17.241379 & 29.022989 & 44.211823 \\
nexp-50-20-1-1 & 267 & 443 & 33 & 8 & 4.482435 & 8.392857 & 8.392857 & 8.392857 & 9.107143 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
nexp-50-20-4-2 & 493 & 1101 & 41 & 5 & 25.757001 & 0.113809 & 0.113809 & 25.757001 & 25.757001 & 53.953606 & 58.697765 & 94.358556 & 94.482644 \\
nh97\_potential & 1836 & 1180 & 545 & 5 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 38.095238 & 45.238095 & 69.047621 & 73.809524 \\
nobel-eu-DBE & 726 & 3460 & 46 & 47 & 10.844075 & 0.000000 & 0.000000 & 10.844075 & 10.844075 & 13.091469 & 22.911174 & 49.863303 & 52.098533 \\
ns1208400 & 2054 & 2682 & 438 & 1 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 91.071429 & 71.428571 \\
ns1606230 & 3459 & 3261 & 905 & 90 & 4.155904 & 1.699587 & 0.413163 & 4.155904 & 4.155904 & 73.357832 & 73.357832 & 100.000000 & 100.000000 \\
ns1688347 & 2336 & 1235 & 249 & 4 & 10.377358 & 29.559748 & 28.301887 & 28.301887 & 28.301887 & 39.622642 & 39.622642 & 39.622642 & 39.622642 \\
ns1830653 & 1310 & 586 & 214 & 124 & 10.566868 & 28.703657 & 18.073178 & 18.073178 & 18.708226 & 14.996355 & 19.567779 & 27.796422 & 30.526983 \\
ns2081729 & 1130 & 601 & 14 & 7 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
ns894788 & 923 & 2012 & 322 & 253 & 100.000000 & 9.759665 & 4.110534 & 100.000000 & 100.000000 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
nsa & 600 & 176 & 13 & 13 & 2.969687 & 22.390539 & 19.521689 & 19.521689 & 19.521689 & 3.907312 & 19.586366 & 8.542466 & 19.801847 \\
nsrand-ipx & 510 & 3739 & 67 & 26 & 17.293587 & 12.428900 & 4.008607 & 17.293587 & 19.526540 & 13.592717 & 17.767714 & 60.877765 & 60.459332 \\
nu120-pr12 & 534 & 1402 & 14 & 8 & 27.709611 & 74.233129 & 47.434767 & 47.434767 & 55.281837 & 31.408555 & 56.378994 & 57.387612 & 61.442344 \\
nu25-pr12 & 534 & 1402 & 11 & 11 & 28.214286 & 51.428571 & 21.209933 & 28.214286 & 35.287795 & 33.030611 & 38.590671 & 45.202029 & 48.075468 \\
p0282 & 157 & 199 & 24 & 24 & 3.176818 & 13.480950 & 7.630616 & 7.630616 & 8.281020 & 75.974992 & 75.987547 & 99.777890 & 99.897657 \\
p0548 & 119 & 371 & 36 & 2 & 38.090443 & 56.387598 & 44.404234 & 44.404234 & 70.136572 & 88.233870 & 89.508876 & 99.886181 & 99.906925 \\
p100x588b & 688 & 1176 & 70 & 11 & 8.630752 & 5.427917 & 2.873882 & 8.630752 & 9.984127 & 78.807946 & 79.982831 & 92.079078 & 92.246432 \\
p200x1188c & 1388 & 2376 & 3 & 5 & 0.398704 & 0.892064 & 0.780180 & 0.780180 & 0.826766 & 52.046024 & 52.177568 & 93.035685 & 94.919231 \\
p2756 & 590 & 2143 & 97 & 4 & 93.510248 & 11.611028 & 2.460762 & 93.510248 & 93.510248 & 89.995470 & 91.629191 & 98.732330 & 98.639569 \\
p6000 & 1725 & 4596 & 2 & 2 & 41.647393 & 67.980383 & 60.719217 & 60.719217 & 63.196755 & 35.697489 & 35.697766 & 36.023078 & 38.776246 \\
p6b & 502 & 451 & 368 & 375 & 0.913824 & 13.538906 & 13.379058 & 13.379058 & 13.379058 & 0.666251 & 12.898501 & 2.140673 & 13.338112 \\
p80x400b & 456 & 768 & 51 & 3 & 11.193244 & 7.702898 & 2.864409 & 11.193244 & 12.160039 & 74.750214 & 76.556562 & 90.663364 & 90.769246 \\
pg5\_34 & 225 & 2600 & 88 & 4 & 23.449557 & 6.700565 & 1.012457 & 23.449557 & 23.905585 & 93.745799 & 95.341380 & 98.795148 & 98.793485 \\
pg & 125 & 2700 & 91 & 2 & 24.291759 & 9.182871 & 0.538629 & 24.291759 & 24.642619 & 81.737672 & 81.737672 & 84.399338 & 84.399338 \\
pigeon-10 & 525 & 210 & 72 & 72 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
piperout-03 & 3529 & 4414 & 766 & 4 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 10.098253 & 20.378963 \\
piperout-d20 & 3557 & 4499 & 142 & 144 & 99.999991 & 100.000000 & 35.333805 & 99.999991 & 99.999991 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
piperout-d27 & 3867 & 4890 & 164 & 58 & 99.999999 & 0.000000 & 0.000000 & 99.999999 & 100.000000 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
pipex & 25 & 48 & 6 & 6 & 35.562434 & 37.809823 & 32.893917 & 35.562434 & 39.519886 & 16.980192 & 42.876574 & 93.519543 & 98.386513 \\
pp08aCUTS & 228 & 235 & 46 & 46 & 31.526354 & 21.036087 & 15.883763 & 31.526354 & 32.432318 & 53.082209 & 58.878600 & 90.889482 & 90.934206 \\
pp08a & 133 & 234 & 52 & 3 & 51.247813 & 22.397223 & 5.502776 & 51.247813 & 51.247813 & 62.604555 & 63.625086 & 95.611258 & 95.200739 \\
probportfolio & 302 & 320 & 125 & 20 & 25.138825 & 20.414026 & 0.000000 & 25.138825 & 25.407606 & 12.804095 & 15.592741 & 32.846959 & 33.539048 \\
prod1 & 75 & 117 & 40 & 40 & 4.662085 & 42.446925 & 40.109580 & 40.109580 & 40.337348 & 10.684343 & 38.845261 & 30.580317 & 41.441385 \\
prod2 & 92 & 182 & 44 & 44 & 2.309070 & 39.639538 & 27.631672 & 27.631672 & 27.647959 & 5.924929 & 25.351358 & 29.855050 & 33.041063 \\
protfold & 2110 & 1835 & 490 & 46 & 4.951456 & 9.824318 & 3.300971 & 4.951456 & 6.708896 & 4.464408 & 6.931060 & 10.789569 & 11.711491 \\
qiu & 1192 & 840 & 36 & 36 & 0.863081 & 41.957862 & 32.562467 & 32.562467 & 32.627255 & 0.979910 & 30.939654 & 5.154851 & 32.777536 \\
qnet1\_o & 237 & 1314 & 10 & 10 & 29.712770 & 63.666375 & 57.943724 & 57.943724 & 61.283307 & 46.485257 & 62.877914 & 87.955414 & 89.898947 \\
qnet1 & 360 & 1417 & 40 & 47 & 13.254687 & 25.875218 & 6.315863 & 13.254687 & 16.144574 & 23.773452 & 25.176613 & 80.543567 & 84.052983 \\
queens-30 & 900 & 900 & 900 & 756 & 2.286537 & 2.979964 & 0.174106 & 2.286537 & 2.291866 & 0.274507 & 0.275596 & 2.239023 & 2.205711 \\
r50x360 & 407 & 716 & 43 & 43 & 15.742858 & 13.464999 & 10.450066 & 15.742858 & 18.076418 & 77.492228 & 81.479683 & 94.789429 & 95.383794 \\
r80x800 & 880 & 1600 & 57 & 9 & 31.601079 & 20.129424 & 6.716882 & 31.601079 & 33.672343 & 70.354064 & 73.318406 & 89.924853 & 89.750201 \\
railway\_8\_1\_0 & 2060 & 1557 & 317 & 5 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
ran12x21 & 285 & 504 & 17 & 17 & 3.227406 & 24.918027 & 24.133917 & 24.133917 & 24.190724 & 34.688832 & 42.368353 & 61.846975 & 61.962491 \\
ran13x13 & 195 & 338 & 18 & 18 & 11.392941 & 27.853498 & 24.813538 & 24.813538 & 25.903464 & 39.213431 & 46.962878 & 62.308729 & 63.147161 \\
ran14x18-disj-8 & 449 & 506 & 80 & 86 & 0.136078 & 9.698914 & 5.921161 & 5.921161 & 5.921162 & 0.927027 & 5.843974 & 8.072602 & 9.266971 \\
ran14x18 & 284 & 504 & 18 & 18 & 5.396378 & 10.467447 & 8.336020 & 8.336020 & 8.893955 & 20.707670 & 25.228697 & 49.351375 & 55.772878 \\
ran16x16 & 288 & 512 & 20 & 20 & 7.491812 & 20.186712 & 17.087286 & 17.087286 & 17.990843 & 34.934728 & 39.487585 & 62.049491 & 62.152735 \\
reblock115 & 3953 & 1062 & 814 & 396 & 11.611952 & 46.662144 & 24.270543 & 24.270543 & 27.776679 & 19.454505 & 31.573647 & 31.905021 & 38.820018 \\
reblock67 & 1928 & 585 & 442 & 442 & 10.679201 & 31.202561 & 27.930040 & 27.930040 & 28.641354 & 25.447359 & 30.989535 & 40.367012 & 41.674427 \\
rgn & 24 & 180 & 19 & 19 & 9.663992 & 64.071856 & 9.636651 & 9.663992 & 15.262097 & 41.165878 & 44.629697 & 66.835594 & 84.855773 \\
rlp1 & 52 & 316 & 47 & 6 & 11.177190 & 0.000000 & 0.000000 & 11.177190 & 11.177190 & 15.760933 & 15.816208 & 32.624619 & 32.449639 \\
rococoB10-011000 & 765 & 3555 & 274 & 302 & 12.593529 & 1.265374 & 0.911838 & 12.593529 & 12.593529 & 22.292511 & 22.308138 & 49.848439 & 49.911150 \\
rococoC10-001000 & 617 & 2483 & 157 & 157 & 32.888746 & 0.034042 & 0.011364 & 32.888746 & 32.888746 & 35.134998 & 35.134998 & 81.236650 & 81.363973 \\
roll3000 & 981 & 892 & 157 & 3 & 4.247987 & 1.430670 & 0.272193 & 4.247987 & 4.393999 & 33.139699 & 51.697451 & 88.074127 & 89.549756 \\
rout & 290 & 555 & 40 & 34 & 1.507588 & 17.476598 & 17.167134 & 17.167134 & 17.167134 & 0.711281 & 16.549163 & 3.983776 & 17.167134 \\
roy & 147 & 139 & 13 & 13 & 11.980796 & 39.128031 & 26.700646 & 26.700646 & 28.189727 & 30.054562 & 35.142303 & 89.544729 & 91.268282 \\
sentoy & 30 & 60 & 8 & 8 & 19.308459 & 61.356896 & 57.651340 & 57.651340 & 58.092353 & 13.725525 & 14.456758 & 39.602577 & 59.343227 \\
set1al & 432 & 652 & 196 & 3 & 98.832299 & 3.656039 & 1.112212 & 98.832299 & 98.832299 & 99.152993 & 99.152993 & 99.959253 & 99.959253 \\
set1ch & 423 & 643 & 129 & 71 & 28.199796 & 2.192430 & 2.073896 & 28.199796 & 28.199796 & 67.237225 & 67.259448 & 99.906299 & 99.909633 \\
set1cl & 431 & 651 & 200 & 3 & 100.000000 & 3.585855 & 1.090861 & 100.000000 & 100.000000 & 100.000000 & 100.000000 & 100.000000 & 100.000000 \\
set3-10 & 2481 & 2677 & 176 & 3 & 17.617340 & 3.772740 & 0.000000 & 17.617340 & 18.806652 & 8.773408 & 8.796227 & 39.655092 & 39.721633 \\
set3-15 & 2537 & 2677 & 174 & 4 & 7.363378 & 1.594348 & 0.157050 & 7.363378 & 7.363378 & 7.401668 & 7.652891 & 29.605848 & 29.672656 \\
set3-20 & 2537 & 2677 & 176 & 2 & 10.549054 & 1.089998 & 0.000000 & 10.549054 & 11.035028 & 8.451257 & 9.223684 & 33.731585 & 33.712492 \\
seymour-disj-10 & 4777 & 1031 & 614 & 621 & 0.212331 & 5.987611 & 0.893520 & 0.893520 & 0.893520 & 0.168904 & 0.788231 & 0.368671 & 1.130276 \\
seymour1 & 4452 & 897 & 58 & 74 & 17.426236 & 44.274981 & 37.052424 & 37.052424 & 37.052483 & 37.377352 & 41.521381 & 46.590815 & 47.779278 \\
seymour & 4369 & 893 & 474 & 481 & 6.075559 & 19.223523 & 15.260387 & 15.260387 & 15.449903 & 23.480728 & 23.717895 & 43.183898 & 43.855019 \\
sorrell8 & 1554 & 1504 & 1063 & 1075 & 1.744688 & 6.702316 & 5.970975 & 5.970975 & 6.381021 & 10.244599 & 11.846230 & 16.319858 & 16.417503 \\
sp150x300d & 269 & 419 & 31 & 6 & 1.667003 & 6.717872 & 4.882496 & 4.882496 & 6.119149 & 78.935273 & 79.494788 & 89.459889 & 89.122147 \\
sp98ir & 1400 & 1586 & 110 & 111 & 3.687271 & 29.114230 & 27.119970 & 27.119970 & 27.183045 & 13.593658 & 14.530669 & 49.389148 & 51.598620 \\
square23 & 560 & 4345 & 86 & 90 & 9.177062 & 42.261905 & 2.475262 & 9.177062 & 9.177062 & 3.073686 & 5.489465 & 14.598825 & 14.602860 \\
stein27\_nocard & 117 & 27 & 27 & 2 & 8.296296 & 55.555556 & 55.555556 & 55.555556 & 55.555556 & 14.782213 & 55.555556 & 29.080362 & 55.555556 \\
stein45\_nocard & 330 & 45 & 45 & 1 & 4.687231 & 53.957680 & 53.957680 & 53.957680 & 53.957680 & 12.689067 & 59.090909 & 26.338384 & 59.090909 \\
supportcase17 & 1421 & 736 & 247 & 7 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.431008 & 0.398739 \\
supportcase20 & 598 & 896 & 270 & 7 & 35.681080 & 2.826607 & 1.486158 & 35.681080 & 36.280781 & 41.017575 & 42.002503 & 80.740570 & 81.891666 \\
supportcase25 & 3832 & 3664 & 110 & 115 & 5.411754 & 7.568384 & 4.197738 & 5.411754 & 7.990122 & 31.030779 & 32.729741 & 44.470888 & 44.591676 \\
supportcase26 & 830 & 436 & 18 & 2 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 5.161795 & 5.162282 & 23.993501 & 24.254992 \\
ta1-UUM & 424 & 1875 & 40 & 10 & 4.087591 & 3.952061 & 0.000004 & 4.087591 & 4.087595 & 0.000000 & 0.000006 & 0.000000 & 0.000006 \\
timtab1CUTS & 349 & 365 & 121 & 122 & 0.734799 & 9.255909 & 7.875494 & 7.875494 & 7.897538 & 3.711210 & 8.078565 & 11.347446 & 11.874288 \\
timtab1 & 165 & 365 & 128 & 5 & 24.083264 & 11.487188 & 4.442464 & 24.083264 & 24.083264 & 32.675239 & 33.030710 & 59.870516 & 59.946082 \\
timtab2 & 285 & 625 & 214 & 3 & 13.664747 & 9.246145 & 2.358475 & 13.664747 & 13.664747 & 24.676878 & 24.916849 & 47.853887 & 48.902600 \\
toll-like & 3208 & 2146 & 435 & 179 & 4.384437 & 2.874564 & 2.730214 & 4.384437 & 6.478555 & 64.764639 & 67.671902 & 91.426308 & 91.436571 \\
tr12-30 & 710 & 1028 & 321 & 2 & 58.360211 & 1.743446 & 0.477979 & 58.360211 & 58.360211 & 60.236075 & 60.438883 & 98.547975 & 98.689839 \\
traininstance6 & 497 & 265 & 21 & 2 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
uct-subprob & 1595 & 1932 & 594 & 23 & 2.608760 & 9.669158 & 6.762266 & 6.762266 & 7.328570 & 19.125930 & 19.641945 & 48.462469 & 49.104131 \\
umts & 1749 & 1648 & 275 & 276 & 0.973181 & 0.209040 & 0.108872 & 0.973181 & 0.973181 & 1.412379 & 1.463163 & 4.793132 & 5.023309 \\
usAbbrv-8-25\_70 & 2813 & 2073 & 722 & 4 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
vpm1 & 128 & 188 & 16 & 10 & 16.930266 & 7.788162 & 4.672897 & 16.930266 & 16.930266 & 45.861148 & 56.942590 & 68.157543 & 72.129506 \\
vpm2 & 127 & 187 & 25 & 25 & 17.849671 & 14.293216 & 7.834301 & 17.849671 & 19.708285 & 43.301830 & 50.632749 & 73.261050 & 73.527940 \\
zib54-UUE & 1114 & 3726 & 56 & 56 & 10.696523 & 17.642953 & 7.595680 & 10.696523 & 15.599614 & 43.113981 & 54.095130 & 68.331458 & 68.225269 \\
\midrule
Average &  &  &  &  & 16.508148 & 18.369423 & 12.008265 & 23.007369 & 23.916435 & 28.929744 & 34.801454 & 48.319147 & 52.806027 \\
Wins &  &  &  &  &  & {\tablenum[table-format=3.0]{178}} & {\tablenum[table-format=3.0]{132}} &  & {\tablenum[table-format=3.0]{226}} &  & {\tablenum[table-format=3.0]{250}} &  & {\tablenum[table-format=3.0]{234}} \\
\bottomrule
\end{tabularx}
} %

{\clearpage\footnotesize
\sisetup{
    table-alignment-mode = format,
    table-number-alignment = center,
    table-format = 4.2,
}
\setlength\LTleft{-24.5971pt}%
\setlength{\tabcolsep}{5pt} %
\begin{tabularx}{1.2\textwidth}{
		@{}l %
          *{1}{S[table-format=2.0,table-auto-round,table-number-alignment=center]} %
          *{1}{S[table-format=3.0,table-auto-round,table-number-alignment=center]} %
          *{1}{S[table-format=4.2,table-auto-round]} %
          *{1}{S[table-format=4.2,table-auto-round]} %
          *{1}{S[table-format=4.2,table-auto-round]} %
          *{2}{S[table-format=8.0,table-auto-round,table-number-alignment=center]} %
          @{}
}
\caption{%
            Time (in seconds) and number nodes taken to solve each instance,
            for the disjunction size with best solving time with VPCs per instance.
            The table is sorted by column 5 (``V'' under ``Time (s)'').
}
\label{app:tab:bb}\\
\toprule
\multicolumn{2}{r}{} & {\# cuts} & \multicolumn{3}{c}{Time (s)} & \multicolumn{2}{c}{{Nodes (\#)}} \\
\cmidrule{3-3} \cmidrule(l){4-6} \cmidrule(l){7-8}
{Instance} & {\# terms} & {V} & {Gur} & {V} & {Gen} & {Gur} & {V} \\
\midrule
\endfirsthead
\toprule
\multicolumn{2}{r}{} & {\# cuts} & \multicolumn{3}{c}{Time (s)} & \multicolumn{2}{c}{{Nodes (\#)}} \\
\cmidrule{3-3} \cmidrule(l){4-6} \cmidrule(l){7-8}
{Instance} & {\# terms} & {V} & {Gur} & {V} & {Gen} & {Gur} & {V} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
neos-796608 & 16.000000 & 2.000000 & 0.000778 & 0.000763 & 0.020000 & 1.000000 & 1.000000 \\
neos-501453 & 64.000000 & 1.000000 & 0.001200 & 0.001162 & 0.020000 & 1.000000 & 1.000000 \\
gt2 & 4.000000 & 3.000000 & 0.003071 & 0.003348 & 0.010000 & 1.000000 & 1.000000 \\
vpm1 & 8.000000 & 5.000000 & 0.004914 & 0.004515 & 0.020000 & 1.000000 & 1.000000 \\
set1cl & 64.000000 & 3.000000 & 0.004707 & 0.004676 & 0.350000 & 1.000000 & 1.000000 \\
pipex & 4.000000 & 6.000000 & 0.015418 & 0.009907 & 0.000000 & 7.142857 & 1.000000 \\
nexp-50-20-1-1 & 16.000000 & 2.000000 & 0.011774 & 0.010048 & 0.080000 & 1.285714 & 1.000000 \\
p0548 & 64.000000 & 3.000000 & 0.011057 & 0.010674 & 0.200000 & 1.000000 & 1.000000 \\
sp150x300d & 64.000000 & 6.000000 & 0.011526 & 0.010915 & 0.230000 & 1.000000 & 1.000000 \\
set1al & 32.000000 & 2.000000 & 0.012731 & 0.012727 & 0.180000 & 2.000000 & 2.000000 \\
haprp & 2.000000 & 3.000000 & 0.013007 & 0.013081 & 0.060000 & 1.000000 & 1.000000 \\
f2gap201600 & 32.000000 & 16.000000 & 0.017868 & 0.014925 & 6.780000 & 1.000000 & 1.000000 \\
roy & 4.000000 & 7.000000 & 0.016271 & 0.016475 & 0.010000 & 6.571429 & 7.714286 \\
f2gap401600 & 2.000000 & 29.000000 & 0.022504 & 0.017062 & 0.260000 & 1.000000 & 1.000000 \\
mod008 & 64.000000 & 6.000000 & 0.021434 & 0.019816 & 0.400000 & 3.142857 & 1.000000 \\
f2gap801600 & 8.000000 & 5.000000 & 0.031143 & 0.023942 & 0.740000 & 1.000000 & 1.000000 \\
mod013 & 64.000000 & 5.000000 & 0.028183 & 0.026632 & 0.060000 & 55.857143 & 40.714286 \\
khb05250 & 2.000000 & 3.000000 & 0.022686 & 0.026826 & 0.050000 & 1.000000 & 1.000000 \\
beavma & 32.000000 & 3.000000 & 0.031938 & 0.031411 & 0.070000 & 1.000000 & 1.000000 \\
p0282 & 2.000000 & 14.000000 & 0.030649 & 0.032488 & 0.010000 & 1.000000 & 1.000000 \\
neos22 & 4.000000 & 66.000000 & 0.034447 & 0.033950 & 0.500000 & 1.000000 & 1.000000 \\
bm23 & 32.000000 & 6.000000 & 0.041711 & 0.035624 & 0.030000 & 148.714286 & 168.285714 \\
neos-3046601-motu & 16.000000 & 5.000000 & 0.036456 & 0.035634 & 0.030000 & 19.571429 & 29.428571 \\
neos-1599274 & 16.000000 & 2.000000 & 0.036550 & 0.036953 & 97.620000 & 1.000000 & 1.000000 \\
bell5 & 4.000000 & 2.000000 & 0.040528 & 0.039495 & 0.000000 & 710.571429 & 687.000000 \\
fixnet4 & 32.000000 & 15.000000 & 0.046328 & 0.044849 & 0.520000 & 1.000000 & 1.000000 \\
lseu & 2.000000 & 8.000000 & 0.046699 & 0.046979 & 0.000000 & 226.000000 & 147.857143 \\
sentoy & 64.000000 & 8.000000 & 0.076377 & 0.049866 & 0.150000 & 73.000000 & 67.428571 \\
set1ch & 32.000000 & 8.000000 & 0.051954 & 0.052996 & 0.260000 & 37.142857 & 41.142857 \\
neos-1058477 & 2.000000 & 28.000000 & 0.057397 & 0.053726 & 0.120000 & 2.428571 & 1.000000 \\
modglob & 32.000000 & 30.000000 & 0.057058 & 0.058330 & 0.350000 & 37.285714 & 26.571429 \\
control30-3-2-3 & 16.000000 & 24.000000 & 0.070426 & 0.070051 & 0.070000 & 92.428571 & 81.428571 \\
fiber & 16.000000 & 18.000000 & 0.076882 & 0.074625 & 0.340000 & 59.000000 & 58.000000 \\
cap6000 & 8.000000 & 2.000000 & 0.079464 & 0.075488 & 2.500000 & 1.000000 & 1.000000 \\
p6000 & 8.000000 & 2.000000 & 0.079624 & 0.075828 & 2.510000 & 1.000000 & 1.000000 \\
bell4 & 2.000000 & 3.000000 & 0.085511 & 0.078793 & 0.000000 & 861.428571 & 892.285714 \\
gesa2 & 2.000000 & 7.000000 & 0.100790 & 0.081189 & 0.050000 & 8.428571 & 3.142857 \\
neos-3610173-itata & 16.000000 & 3.000000 & 0.084736 & 0.085387 & 0.440000 & 71.285714 & 65.285714 \\
p2756 & 8.000000 & 4.000000 & 0.105755 & 0.092521 & 0.470000 & 37.714286 & 22.571429 \\
neos-3611447-jijia & 2.000000 & 3.000000 & 0.096846 & 0.093394 & 0.020000 & 324.571429 & 283.571429 \\
dcmulti & 8.000000 & 11.000000 & 0.103326 & 0.094238 & 0.090000 & 34.000000 & 31.428571 \\
neos-3610040-iskar & 8.000000 & 25.000000 & 0.119445 & 0.100155 & 0.100000 & 550.428571 & 372.428571 \\
lectsched-4-obj & 64.000000 & 3.000000 & 0.092671 & 0.100507 & 4.860000 & 1.000000 & 1.000000 \\
bppc8-02 & 4.000000 & 13.000000 & 0.105070 & 0.104348 & 0.050000 & 599.857143 & 523.000000 \\
neos-1225589 & 4.000000 & 25.000000 & 0.096446 & 0.105136 & 0.120000 & 17.714286 & 16.571429 \\
neos-522351 & 2.000000 & 3.000000 & 0.100196 & 0.107658 & 0.090000 & 3.857143 & 3.142857 \\
nu120-pr12 & 2.000000 & 16.000000 & 0.104181 & 0.108652 & 0.060000 & 31.571429 & 25.000000 \\
n13-3 & 64.000000 & 4.000000 & 0.120550 & 0.109144 & 0.340000 & 159.000000 & 152.142857 \\
fixnet6 & 4.000000 & 12.000000 & 0.144833 & 0.112732 & 0.060000 & 21.428571 & 13.857143 \\
gesa2-o & 16.000000 & 7.000000 & 0.135950 & 0.119334 & 0.360000 & 31.714286 & 18.000000 \\
gesa3 & 4.000000 & 24.000000 & 0.112039 & 0.121544 & 0.130000 & 26.714286 & 17.428571 \\
neos-880324 & 2.000000 & 6.000000 & 0.140665 & 0.121859 & 0.020000 & 436.571429 & 353.857143 \\
neos-775946 & 2.000000 & 7.000000 & 0.130775 & 0.125779 & 0.550000 & 1.000000 & 1.000000 \\
p200x1188c & 4.000000 & 5.000000 & 0.176828 & 0.125893 & 0.330000 & 1.000000 & 1.000000 \\
vpm2 & 8.000000 & 8.000000 & 0.131227 & 0.126730 & 0.020000 & 439.428571 & 441.857143 \\
nu25-pr12 & 16.000000 & 11.000000 & 0.136210 & 0.128946 & 0.470000 & 89.714286 & 87.857143 \\
neos-3610051-istra & 32.000000 & 19.000000 & 0.167816 & 0.132696 & 3.700000 & 328.857143 & 226.857143 \\
gesa3\_o & 64.000000 & 5.000000 & 0.132907 & 0.135918 & 1.850000 & 39.285714 & 49.571429 \\
blend2 & 8.000000 & 6.000000 & 0.143379 & 0.137515 & 0.030000 & 501.000000 & 423.714286 \\
rgn & 32.000000 & 19.000000 & 0.142461 & 0.143076 & 0.130000 & 1210.285714 & 1068.428571 \\
stein27\_nocard & 16.000000 & 2.000000 & 0.157825 & 0.144560 & 0.060000 & 2719.428571 & 2779.571429 \\
beasleyC1 & 4.000000 & 6.000000 & 0.163135 & 0.154028 & 0.070000 & 11.285714 & 4.428571 \\
mtest4ma & 8.000000 & 16.000000 & 0.155454 & 0.157154 & 0.380000 & 1.000000 & 1.000000 \\
bell3b & 32.000000 & 9.000000 & 0.127956 & 0.160048 & 0.030000 & 1569.857143 & 1924.285714 \\
neos-717614 & 4.000000 & 14.000000 & 0.171203 & 0.160070 & 0.400000 & 26.714286 & 39.285714 \\
neos-1480121 & 16.000000 & 2.000000 & 0.225468 & 0.164235 & 0.120000 & 1296.857143 & 1008.571429 \\
nexp-50-20-4-2 & 2.000000 & 3.000000 & 0.177121 & 0.164516 & 0.040000 & 37.285714 & 11.285714 \\
qnet1\_o & 8.000000 & 10.000000 & 0.171769 & 0.170055 & 0.340000 & 30.428571 & 24.285714 \\
bell3a & 16.000000 & 1.000000 & 0.181522 & 0.180811 & 0.010000 & 2928.000000 & 2928.000000 \\
neos-1489999 & 4.000000 & 85.000000 & 0.172941 & 0.190895 & 0.300000 & 90.714286 & 101.428571 \\
neos-598183 & 16.000000 & 19.000000 & 0.225698 & 0.192244 & 1.430000 & 35.857143 & 30.571429 \\
neos-593853 & 8.000000 & 10.000000 & 0.190409 & 0.195063 & 0.310000 & 353.714286 & 468.857143 \\
misc03 & 64.000000 & 18.000000 & 0.329910 & 0.205597 & 0.850000 & 1374.428571 & 578.571429 \\
mik-250-20-75-2 & 32.000000 & 39.000000 & 0.230282 & 0.219447 & 0.260000 & 1361.857143 & 1092.000000 \\
pp08aCUTS & 64.000000 & 46.000000 & 0.269929 & 0.235050 & 1.940000 & 578.857143 & 510.142857 \\
gus-sch & 2.000000 & 26.000000 & 0.294859 & 0.247527 & 0.100000 & 114.428571 & 67.000000 \\
beasleyC2 & 8.000000 & 32.000000 & 0.256918 & 0.251911 & 0.300000 & 19.285714 & 13.714286 \\
neos-3118745-obra & 16.000000 & 4.000000 & 0.202661 & 0.258307 & 1.830000 & 206.857143 & 280.142857 \\
qnet1 & 2.000000 & 47.000000 & 0.267246 & 0.261765 & 0.180000 & 25.428571 & 31.000000 \\
neos-3083819-nubu & 64.000000 & 29.000000 & 0.289606 & 0.281182 & 64.620000 & 252.857143 & 207.285714 \\
neos-555884 & 64.000000 & 21.000000 & 0.263928 & 0.286780 & 72.940000 & 10.571429 & 10.857143 \\
n2seq36f & 16.000000 & 3.000000 & 0.228065 & 0.289854 & 7.730000 & 208.571429 & 250.571429 \\
app3 & 8.000000 & 13.000000 & 0.289591 & 0.292068 & 1.880000 & 76.714286 & 79.571429 \\
neos-595904 & 16.000000 & 2.000000 & 0.356182 & 0.293067 & 4.830000 & 48.428571 & 29.142857 \\
pp08a & 2.000000 & 4.000000 & 0.294914 & 0.322251 & 0.010000 & 778.857143 & 842.571429 \\
piperout-03 & 16.000000 & 3.000000 & 0.315349 & 0.337710 & 4.210000 & 20.000000 & 1.285714 \\
neos-862348 & 4.000000 & 9.000000 & 0.383360 & 0.350323 & 0.430000 & 89.857143 & 55.285714 \\
piperout-d20 & 2.000000 & 26.000000 & 0.347419 & 0.390985 & 0.560000 & 1.000000 & 1.000000 \\
neos-3611689-kaihu & 2.000000 & 14.000000 & 0.508822 & 0.391416 & 0.030000 & 1849.571429 & 1403.428571 \\
macrophage & 32.000000 & 14.000000 & 0.426490 & 0.394504 & 2.050000 & 66.571429 & 39.857143 \\
l152lav & 2.000000 & 52.000000 & 0.370184 & 0.415545 & 0.790000 & 393.571429 & 357.285714 \\
23588 & 4.000000 & 75.000000 & 0.539640 & 0.474737 & 0.360000 & 882.142857 & 950.714286 \\
neos-1420205 & 8.000000 & 4.000000 & 0.710228 & 0.481131 & 0.190000 & 3521.285714 & 2168.285714 \\
mik-250-20-75-5 & 4.000000 & 2.000000 & 0.578589 & 0.553755 & 0.020000 & 1299.285714 & 1497.000000 \\
mik-250-20-75-1 & 64.000000 & 75.000000 & 0.620476 & 0.567218 & 2.820000 & 1469.285714 & 1672.000000 \\
mik-250-20-75-3 & 2.000000 & 1.000000 & 0.577335 & 0.606582 & 0.010000 & 1755.571429 & 1727.571429 \\
neos-585467 & 4.000000 & 12.000000 & 0.691396 & 0.609027 & 0.130000 & 118.857143 & 102.714286 \\
neos2 & 4.000000 & 20.000000 & 0.633730 & 0.639191 & 0.350000 & 778.428571 & 756.857143 \\
neos17 & 64.000000 & 171.000000 & 1.007190 & 0.652299 & 21.760000 & 1784.857143 & 1859.428571 \\
neos-565815 & 16.000000 & 37.000000 & 8.298413 & 0.703846 & 318.520000 & 932.428571 & 1.000000 \\
nexp-150-20-1-5 & 4.000000 & 13.000000 & 1.006886 & 0.709269 & 0.750000 & 369.000000 & 295.714286 \\
railway\_8\_1\_0 & 32.000000 & 3.000000 & 0.944241 & 0.721094 & 1.350000 & 1329.285714 & 963.142857 \\
piperout-d27 & 16.000000 & 17.000000 & 0.678243 & 0.747179 & 12.990000 & 8.714286 & 17.714286 \\
neos-807639 & 2.000000 & 59.000000 & 0.762004 & 0.858914 & 0.080000 & 951.571429 & 1011.142857 \\
neos16 & 4.000000 & 8.000000 & 1.109130 & 0.905287 & 0.010000 & 1313.428571 & 1082.000000 \\
neos-1415183 & 16.000000 & 4.000000 & 1.778444 & 0.906615 & 43.460000 & 850.714286 & 192.857143 \\
neos-1281048 & 32.000000 & 37.000000 & 1.153509 & 0.965757 & 144.230000 & 234.571429 & 121.857143 \\
neos-691058 & 16.000000 & 64.000000 & 1.049991 & 1.019727 & 3601.910000 & 1.000000 & 5.857143 \\
blp-ir98 & 16.000000 & 45.000000 & 1.130512 & 1.044791 & 61.180000 & 202.285714 & 111.428571 \\
neos7 & 2.000000 & 3.000000 & 1.165677 & 1.092169 & 0.090000 & 1749.714286 & 1497.714286 \\
neos-631517 & 16.000000 & 2.000000 & 8.721017 & 1.240079 & 0.830000 & 8295.000000 & 634.428571 \\
neos-3381206-awhea & 64.000000 & 3.000000 & 1.219633 & 1.248841 & 66.120000 & 1094.285714 & 1309.857143 \\
mik-250-20-75-4 & 16.000000 & 50.000000 & 1.846379 & 1.306874 & 0.320000 & 7435.142857 & 5509.000000 \\
neos18 & 8.000000 & 2.000000 & 1.798143 & 1.476228 & 0.960000 & 2301.142857 & 1866.000000 \\
neos-803219 & 8.000000 & 5.000000 & 1.221504 & 1.483562 & 0.270000 & 2950.142857 & 3507.857143 \\
neos-585192 & 4.000000 & 16.000000 & 1.550772 & 1.514457 & 0.210000 & 880.714286 & 839.714286 \\
eild76 & 4.000000 & 63.000000 & 1.508255 & 1.527291 & 7.750000 & 175.714286 & 179.428571 \\
neos-603073 & 2.000000 & 15.000000 & 1.704334 & 1.585960 & 0.060000 & 780.142857 & 882.142857 \\
neos-807705 & 32.000000 & 91.000000 & 1.292915 & 1.589331 & 2.150000 & 1337.857143 & 1701.857143 \\
neos-1413153 & 2.000000 & 25.000000 & 1.444890 & 1.670937 & 0.550000 & 715.571429 & 930.142857 \\
aligninq & 64.000000 & 163.000000 & 2.577527 & 1.672340 & 3616.380000 & 628.714286 & 575.571429 \\
exp-1-500-5-5 & 64.000000 & 3.000000 & 1.798147 & 1.691417 & 0.790000 & 615.714286 & 600.428571 \\
neos-570431 & 4.000000 & 204.000000 & 1.809394 & 1.724864 & 7.140000 & 676.000000 & 627.000000 \\
10teams & 2.000000 & 77.000000 & 1.824233 & 1.749950 & 5.010000 & 280.000000 & 218.714286 \\
nsa & 64.000000 & 13.000000 & 3.519407 & 1.776531 & 2.380000 & 6241.000000 & 3712.857143 \\
beasleyC3 & 8.000000 & 61.000000 & 1.864968 & 1.794128 & 0.560000 & 677.857143 & 541.571429 \\
nh97\_potential & 64.000000 & 5.000000 & 1.880619 & 1.874778 & 2.130000 & 728.857143 & 870.142857 \\
neos3 & 8.000000 & 4.000000 & 2.087252 & 1.925883 & 0.510000 & 2393.714286 & 2318.285714 \\
neos-806323 & 16.000000 & 20.000000 & 2.222436 & 2.130047 & 0.210000 & 1288.142857 & 1245.285714 \\
neos-584851 & 4.000000 & 12.000000 & 2.256826 & 2.169500 & 0.200000 & 1444.142857 & 1487.428571 \\
pg & 32.000000 & 2.000000 & 2.394136 & 2.390359 & 3.230000 & 920.857143 & 920.857143 \\
mkc1 & 4.000000 & 54.000000 & 1.973537 & 2.421697 & 15.410000 & 3451.142857 & 4405.428571 \\
h50x2450 & 4.000000 & 63.000000 & 2.532857 & 2.465524 & 1.220000 & 1311.428571 & 865.142857 \\
n7-3 & 16.000000 & 23.000000 & 3.051271 & 2.529396 & 10.930000 & 575.428571 & 475.857143 \\
neos-803220 & 8.000000 & 20.000000 & 2.730669 & 2.598110 & 0.180000 & 7785.000000 & 7203.857143 \\
mas284 & 2.000000 & 20.000000 & 2.270153 & 2.672634 & 0.030000 & 14635.428571 & 14512.000000 \\
aflow30a & 2.000000 & 25.000000 & 2.644117 & 2.749596 & 0.060000 & 2665.285714 & 2576.000000 \\
neos-801834 & 16.000000 & 482.000000 & 2.835371 & 3.026437 & 720.730000 & 401.714286 & 369.857143 \\
n6-3 & 2.000000 & 38.000000 & 3.934802 & 3.097070 & 0.550000 & 1083.428571 & 814.428571 \\
neos-504815 & 4.000000 & 14.000000 & 3.464517 & 3.172545 & 0.130000 & 3147.000000 & 2916.571429 \\
n5-3 & 2.000000 & 27.000000 & 4.784136 & 3.337106 & 0.140000 & 1120.142857 & 847.142857 \\
binkar10\_1 & 4.000000 & 38.000000 & 4.160572 & 3.498164 & 0.310000 & 5263.714286 & 4289.571429 \\
ic97\_tension & 8.000000 & 3.000000 & 2.442873 & 3.580525 & 0.040000 & 3725.000000 & 4802.714286 \\
neos-892255 & 8.000000 & 116.000000 & 3.214640 & 3.647532 & 136.850000 & 523.714286 & 540.428571 \\
traininstance6 & 8.000000 & 3.000000 & 4.047860 & 3.805126 & 0.120000 & 13732.857143 & 11945.428571 \\
stein45\_nocard & 16.000000 & 1.000000 & 3.916652 & 3.878366 & 0.220000 & 44350.857143 & 47874.714286 \\
ran13x13 & 64.000000 & 18.000000 & 3.908431 & 3.885645 & 0.410000 & 6493.857143 & 6450.571429 \\
neos-1582420 & 2.000000 & 221.000000 & 4.226499 & 3.927731 & 7.310000 & 825.285714 & 754.571429 \\
mc11 & 16.000000 & 227.000000 & 4.054591 & 4.051487 & 3.000000 & 568.571429 & 558.428571 \\
neos-512201 & 16.000000 & 143.000000 & 4.219236 & 4.303808 & 5.900000 & 2455.000000 & 2526.000000 \\
roll3000 & 64.000000 & 5.000000 & 6.039206 & 4.782373 & 25.740000 & 1140.714286 & 1007.000000 \\
r50x360 & 2.000000 & 19.000000 & 4.406988 & 5.258789 & 0.030000 & 1474.714286 & 1695.285714 \\
neos-906865 & 32.000000 & 29.000000 & 6.868568 & 5.292162 & 68.480000 & 6066.285714 & 4295.571429 \\
arki001 & 2.000000 & 39.000000 & 7.516126 & 5.480781 & 0.140000 & 6152.285714 & 5037.142857 \\
ran12x21 & 16.000000 & 17.000000 & 7.533904 & 5.910304 & 0.140000 & 9972.285714 & 8748.857143 \\
neos-839859 & 8.000000 & 87.000000 & 6.399948 & 5.937097 & 128.130000 & 2246.714286 & 1898.714286 \\
ns1688347 & 32.000000 & 4.000000 & 5.085094 & 6.286454 & 42.240000 & 821.571429 & 1046.857143 \\
neos-480878 & 2.000000 & 22.000000 & 8.597486 & 6.322761 & 0.080000 & 8721.285714 & 5086.285714 \\
gsvm2rl3 & 64.000000 & 31.000000 & 6.762194 & 6.525184 & 1.630000 & 11446.714286 & 10295.714286 \\
neos-538867 & 64.000000 & 47.000000 & 9.541232 & 6.923251 & 19.400000 & 13502.857143 & 7650.142857 \\
bc1 & 4.000000 & 5.000000 & 8.619231 & 7.192143 & 2.210000 & 1743.428571 & 1269.000000 \\
sp98ir & 4.000000 & 111.000000 & 8.640879 & 7.351266 & 8.120000 & 1569.714286 & 1422.000000 \\
g200x740 & 2.000000 & 5.000000 & 8.205080 & 8.044312 & 0.060000 & 3897.571429 & 3547.000000 \\
neos-4393408-tinui & 32.000000 & 23.000000 & 16.715309 & 8.607158 & 6.860000 & 10577.285714 & 2504.142857 \\
neos-1215259 & 16.000000 & 150.000000 & 9.010509 & 9.113576 & 198.270000 & 1200.285714 & 1058.714286 \\
neos-504674 & 2.000000 & 23.000000 & 9.857406 & 9.200351 & 0.090000 & 6038.571429 & 5294.714286 \\
ns1208400 & 32.000000 & 1.000000 & 6.422576 & 9.312386 & 365.970000 & 272.285714 & 412.285714 \\
misc07 & 4.000000 & 16.000000 & 12.287509 & 9.537530 & 0.060000 & 30047.142857 & 27125.285714 \\
rout & 8.000000 & 42.000000 & 9.343525 & 9.554082 & 1.280000 & 18180.428571 & 13301.571429 \\
30n20b8 & 4.000000 & 190.000000 & 15.513729 & 9.722237 & 151.130000 & 809.428571 & 566.285714 \\
neos-3046615-murg & 16.000000 & 7.000000 & 11.040679 & 9.751375 & 0.030000 & 23277.285714 & 21493.571429 \\
harp2 & 16.000000 & 27.000000 & 9.701981 & 10.117933 & 0.630000 & 14622.428571 & 14363.857143 \\
neos-686190 & 16.000000 & 96.000000 & 11.692893 & 10.655678 & 293.590000 & 4264.714286 & 3747.857143 \\
prod1 & 32.000000 & 40.000000 & 14.258752 & 10.885531 & 0.990000 & 39637.000000 & 32828.857143 \\
mc8 & 8.000000 & 21.000000 & 14.444665 & 11.049845 & 0.870000 & 1159.142857 & 929.714286 \\
neos-810326 & 4.000000 & 143.000000 & 10.739922 & 11.197558 & 13.310000 & 1477.285714 & 1386.714286 \\
ns1606230 & 2.000000 & 90.000000 & 14.500507 & 11.558089 & 326.210000 & 173.000000 & 57.714286 \\
bienst1 & 4.000000 & 26.000000 & 14.291436 & 12.177031 & 1.490000 & 11325.571429 & 9389.285714 \\
mine-90-10 & 4.000000 & 4.000000 & 15.056332 & 12.673842 & 0.490000 & 13319.142857 & 11050.714286 \\
neos-5051588-culgoa & 4.000000 & 4.000000 & 126.935485 & 12.741537 & 3.530000 & 18926.142857 & 1143.285714 \\
mc7 & 4.000000 & 25.000000 & 19.060868 & 14.336947 & 0.440000 & 1175.285714 & 858.571429 \\
square23 & 4.000000 & 90.000000 & 14.943363 & 15.467501 & 181.140000 & 416.714286 & 439.428571 \\
neos-538916 & 64.000000 & 53.000000 & 28.217627 & 16.015653 & 12.430000 & 12251.714286 & 6239.857143 \\
qiu & 32.000000 & 36.000000 & 16.295236 & 16.030314 & 154.100000 & 10141.428571 & 9266.714286 \\
mik-250-1-100-1 & 8.000000 & 28.000000 & 13.524869 & 16.967160 & 0.040000 & 33184.000000 & 41847.571429 \\
seymour1 & 8.000000 & 8.000000 & 22.307695 & 17.587633 & 6.590000 & 1913.000000 & 1478.714286 \\
nsrand-ipx & 16.000000 & 3.000000 & 17.042099 & 17.911782 & 10.970000 & 4987.857143 & 5573.000000 \\
lrn & 4.000000 & 2.000000 & 14.894597 & 17.934809 & 43.490000 & 1032.857143 & 1365.285714 \\
neos-1396125 & 16.000000 & 69.000000 & 22.252984 & 19.741143 & 151.630000 & 2750.142857 & 2507.571429 \\
graphdraw-gemcutter & 16.000000 & 43.000000 & 21.788267 & 20.341233 & 0.180000 & 32814.000000 & 31496.428571 \\
ran16x16 & 4.000000 & 11.000000 & 19.886493 & 21.412504 & 0.030000 & 23264.428571 & 25511.714286 \\
neos-3072252-nete & 32.000000 & 5.000000 & 28.118716 & 21.762394 & 0.240000 & 37762.285714 & 25056.571429 \\
mas076 & 8.000000 & 8.000000 & 24.438556 & 22.670733 & 0.050000 & 196202.142857 & 203272.285714 \\
supportcase25 & 4.000000 & 15.000000 & 21.729758 & 24.480661 & 0.680000 & 6743.142857 & 7791.714286 \\
pg5\_34 & 64.000000 & 3.000000 & 27.425494 & 25.339359 & 6.670000 & 14485.714286 & 13357.714286 \\
supportcase17 & 32.000000 & 23.000000 & 25.685496 & 26.400122 & 0.890000 & 17134.142857 & 17558.000000 \\
timtab1CUTS & 4.000000 & 45.000000 & 30.705792 & 28.405491 & 0.140000 & 24852.142857 & 22212.714286 \\
neos-886822 & 2.000000 & 167.000000 & 25.060041 & 28.425976 & 8.810000 & 11189.857143 & 12525.714286 \\
neos-3665875-lesum & 32.000000 & 2.000000 & 35.396316 & 28.787781 & 23.530000 & 3392.571429 & 2643.285714 \\
eilB101 & 8.000000 & 89.000000 & 36.352570 & 30.672425 & 59.000000 & 4167.428571 & 3202.857143 \\
neos-5182409-nasivi & 32.000000 & 1.000000 & 33.620552 & 33.962507 & 133.400000 & 25964.285714 & 20841.857143 \\
neos-1601936 & 4.000000 & 25.000000 & 75.253517 & 35.990431 & 479.860000 & 685.714286 & 435.142857 \\
glass4 & 8.000000 & 4.000000 & 51.856379 & 37.494596 & 0.030000 & 180559.142857 & 116890.428571 \\
mcsched & 2.000000 & 89.000000 & 42.143437 & 41.309025 & 0.760000 & 16777.857143 & 15931.285714 \\
timtab1 & 32.000000 & 2.000000 & 45.014025 & 41.457633 & 0.070000 & 34734.714286 & 35424.285714 \\
ns1830653 & 4.000000 & 4.000000 & 38.632286 & 42.274131 & 1.100000 & 6549.142857 & 6840.714286 \\
bc & 2.000000 & 16.000000 & 50.742402 & 43.039241 & 0.800000 & 7093.285714 & 5362.142857 \\
n4-3 & 4.000000 & 36.000000 & 41.738580 & 44.021796 & 0.840000 & 3135.428571 & 3308.142857 \\
neos14 & 16.000000 & 8.000000 & 64.609938 & 49.812210 & 0.100000 & 82144.428571 & 61013.285714 \\
neos-4650160-yukon & 32.000000 & 8.000000 & 43.542736 & 54.125252 & 1.170000 & 46880.714286 & 59524.142857 \\
neos-1605075 & 2.000000 & 434.000000 & 63.200284 & 56.035980 & 2205.310000 & 659.142857 & 496.571429 \\
gmu-35-40 & 32.000000 & 3.000000 & 170.518341 & 60.995458 & 0.710000 & 482215.000000 & 161203.285714 \\
reblock67 & 32.000000 & 442.000000 & 63.405294 & 61.525903 & 667.200000 & 36496.714286 & 32724.428571 \\
ns2081729 & 32.000000 & 6.000000 & 276.822467 & 62.018203 & 0.320000 & 1009684.285714 & 233820.000000 \\
neos-5075914-elvire & 4.000000 & 19.000000 & 212.913276 & 63.533973 & 30.260000 & 26062.428571 & 7420.857143 \\
neos-3421095-cinca & 4.000000 & 36.000000 & 122.664157 & 64.977774 & 0.050000 & 221154.142857 & 122193.428571 \\
prod2 & 64.000000 & 44.000000 & 98.565208 & 65.428029 & 3.300000 & 133462.285714 & 98807.857143 \\
neos-4333596-skien & 4.000000 & 4.000000 & 83.007735 & 67.556204 & 0.040000 & 203134.571429 & 166543.857143 \\
gen-ip036 & 2.000000 & 15.000000 & 67.591129 & 68.674573 & 0.010000 & 1263099.714286 & 1265200.571429 \\
k16x240b & 4.000000 & 14.000000 & 89.762691 & 70.614106 & 0.030000 & 66445.000000 & 44604.714286 \\
umts & 8.000000 & 276.000000 & 69.235926 & 71.111423 & 78.760000 & 107399.000000 & 98106.714286 \\
bienst2 & 4.000000 & 33.000000 & 86.238388 & 74.033652 & 1.970000 & 87484.285714 & 87024.428571 \\
tr12-30 & 32.000000 & 5.000000 & 81.413087 & 77.123492 & 0.420000 & 94948.428571 & 89717.285714 \\
breastcancer-regularized & 64.000000 & 200.000000 & 86.251903 & 83.131938 & 21.910000 & 70460.857143 & 73505.714286 \\
gen-ip021 & 2.000000 & 15.000000 & 91.330593 & 87.840923 & 0.010000 & 1834786.428571 & 1750552.428571 \\
neos-916792 & 8.000000 & 89.000000 & 106.784197 & 89.123580 & 5.160000 & 110877.857143 & 99136.857143 \\
icir97\_tension & 64.000000 & 3.000000 & 133.009462 & 97.291627 & 1.830000 & 92396.428571 & 58179.285714 \\
k16x240 & 16.000000 & 14.000000 & 102.654006 & 98.191722 & 0.120000 & 114169.285714 & 111043.142857 \\
neos-831188 & 2.000000 & 47.000000 & 101.161828 & 101.216564 & 3.140000 & 6634.000000 & 6363.285714 \\
neos-3216931-puriri & 2.000000 & 22.000000 & 105.823632 & 103.665737 & 1660.660000 & 1247.285714 & 1075.714286 \\
graphdraw-domain & 16.000000 & 2.000000 & 102.852124 & 115.314258 & 0.090000 & 79885.714286 & 88282.714286 \\
aflow40b & 2.000000 & 36.000000 & 117.879064 & 117.700851 & 0.370000 & 30696.142857 & 31617.714286 \\
neos-1605061 & 4.000000 & 176.000000 & 201.366029 & 118.196126 & 3609.850000 & 3295.571429 & 2142.142857 \\
rococoC10-001000 & 8.000000 & 21.000000 & 162.180628 & 127.778242 & 1.090000 & 32448.428571 & 28031.142857 \\
dfn-gwin-UUM & 4.000000 & 17.000000 & 112.400011 & 129.695128 & 0.070000 & 99726.857143 & 119262.571429 \\
zib54-UUE & 64.000000 & 56.000000 & 146.067963 & 139.074824 & 63.320000 & 9681.142857 & 9956.857143 \\
milo-v12-6-r2-40-1 & 64.000000 & 5.000000 & 174.925840 & 149.725388 & 312.060000 & 57486.857143 & 48875.714286 \\
neos-1620807 & 4.000000 & 10.000000 & 219.779907 & 156.393251 & 0.460000 & 354665.285714 & 211312.000000 \\
supportcase26 & 64.000000 & 2.000000 & 193.922880 & 170.621357 & 0.470000 & 181915.142857 & 154879.142857 \\
neos5 & 64.000000 & 1.000000 & 201.012004 & 173.426242 & 0.600000 & 991446.428571 & 481596.714286 \\
csched007 & 32.000000 & 136.000000 & 174.733570 & 175.949055 & 129.310000 & 27095.714286 & 25883.857143 \\
neos-547911 & 2.000000 & 87.000000 & 138.532116 & 183.114043 & 4.160000 & 16942.000000 & 58099.857143 \\
neos-5078479-escaut & 4.000000 & 1.000000 & 88.232281 & 184.082719 & 3.090000 & 14656.571429 & 24747.285714 \\
neos-3660371-kurow & 2.000000 & 26.000000 & 194.649272 & 197.485129 & 0.230000 & 121101.142857 & 111704.857143 \\
bnatt400 & 16.000000 & 2.000000 & 188.684980 & 197.875706 & 29.120000 & 5011.714286 & 5455.000000 \\
gmu-35-50 & 32.000000 & 17.000000 & 82.538526 & 239.461417 & 1.290000 & 182483.142857 & 562625.000000 \\
neos-1595230 & 2.000000 & 114.000000 & 270.729718 & 245.267087 & 0.520000 & 101859.142857 & 100369.714286 \\
neos15 & 4.000000 & 8.000000 & 267.404811 & 261.974475 & 0.030000 & 173755.000000 & 170372.428571 \\
a2c1s1 & 2.000000 & 18.000000 & 291.474098 & 290.170785 & 0.160000 & 25430.571429 & 25164.285714 \\
gen-ip002 & 4.000000 & 18.000000 & 303.861802 & 296.123363 & 0.010000 & 4262718.000000 & 4165621.000000 \\
mas074 & 4.000000 & 12.000000 & 302.343415 & 306.380627 & 0.020000 & 2946495.142857 & 2971458.000000 \\
csched010 & 4.000000 & 124.000000 & 347.701470 & 315.050798 & 4.040000 & 45064.285714 & 44639.714286 \\
p80x400b & 64.000000 & 4.000000 & 435.808450 & 331.445563 & 0.580000 & 246582.857143 & 189296.285714 \\
iis-100-0-cov & 2.000000 & 33.000000 & 343.001805 & 373.034791 & 0.780000 & 129699.142857 & 138641.285714 \\
neos-3592146-hawea & 2.000000 & 11.000000 & 531.733471 & 416.991084 & 9.580000 & 27991.000000 & 23821.714286 \\
ran14x18 & 4.000000 & 18.000000 & 551.028255 & 424.906823 & 0.040000 & 502202.285714 & 364246.857143 \\
ran14x18-disj-8 & 16.000000 & 86.000000 & 504.120103 & 459.397508 & 29.310000 & 443530.571429 & 284982.428571 \\
a1c1s1 & 8.000000 & 3.000000 & 523.138207 & 499.183995 & 0.540000 & 46066.000000 & 45912.714286 \\
reblock115 & 2.000000 & 115.000000 & 544.673579 & 509.080112 & 1.210000 & 374093.142857 & 353691.142857 \\
neos-5140963-mincio & 32.000000 & 24.000000 & 512.370217 & 523.903724 & 0.270000 & 4229761.714286 & 4177224.714286 \\
ns894788 & 4.000000 & 26.000000 & 938.631341 & 657.607776 & 48.410000 & 93106.285714 & 83978.285714 \\
neos-2328163-agri & 32.000000 & 141.000000 & 1028.614542 & 683.709322 & 867.920000 & 68637.285714 & 44303.714286 \\
neos-4333464-siret & 8.000000 & 15.000000 & 931.400621 & 718.734514 & 0.710000 & 35772.857143 & 23411.714286 \\
neos-1330346 & 4.000000 & 12.000000 & 1298.317484 & 740.228531 & 293.930000 & 1115342.714286 & 438141.285714 \\
neos-1616732 & 64.000000 & 200.000000 & 1092.270154 & 900.703212 & 264.460000 & 1271371.428571 & 959081.571429 \\
danoint & 16.000000 & 11.000000 & 1191.429081 & 1126.422405 & 53.880000 & 503027.428571 & 466329.142857 \\
uct-subprob & 32.000000 & 16.000000 & 1176.324622 & 1145.540321 & 36.160000 & 119812.000000 & 117491.428571 \\
iis-bupa-cov & 4.000000 & 153.000000 & 1197.892569 & 1155.285117 & 6.840000 & 241282.428571 & 228665.714286 \\
toll-like & 64.000000 & 179.000000 & 1114.164226 & 1157.955821 & 14.650000 & 102921.571429 & 114050.285714 \\
neos-911970 & 8.000000 & 15.000000 & 5179.335364 & 1170.477607 & 1.860000 & 16443286.142857 & 4761580.857143 \\
neos-911880 & 4.000000 & 48.000000 & 2351.445732 & 1230.268940 & 0.290000 & 6956611.142857 & 3265945.714286 \\
cost266-UUE & 8.000000 & 56.000000 & 1595.054067 & 1320.014293 & 1.450000 & 115358.285714 & 93400.571429 \\
nobel-eu-DBE & 32.000000 & 47.000000 & 1706.442853 & 1320.641149 & 8.500000 & 635333.857143 & 511472.428571 \\
pigeon-10 & 16.000000 & 72.000000 & 1437.670971 & 1434.014949 & 0.220000 & 9000483.428571 & 8975846.428571 \\
ic97\_potential & 32.000000 & 2.000000 & 1528.574046 & 1441.985990 & 0.480000 & 770494.714286 & 677844.142857 \\
cov1075 & 4.000000 & 120.000000 & 1768.863455 & 1866.608533 & 0.800000 & 1904781.428571 & 1822317.142857 \\
b1c1s1 & 16.000000 & 9.000000 & 2138.322128 & 1937.975967 & 3.280000 & 97150.857143 & 90410.571429 \\
newdano & 16.000000 & 16.000000 & 1878.949586 & 2006.423976 & 35.160000 & 1560935.714286 & 1074754.000000 \\
neos-574665 & 2.000000 & 11.000000 & 4117.021584 & 2074.508217 & 0.050000 & 11845244.714286 & 5263881.000000 \\
50v-10 & 2.000000 & 10.000000 & 4424.191074 & 2236.296629 & 0.100000 & 2299227.000000 & 1209502.571429 \\
maxgasflow & 8.000000 & 6.000000 & 1781.330614 & 2323.153308 & 1.740000 & 225352.571429 & 311267.571429 \\
neos-3754480-nidda & 32.000000 & 41.000000 & 2585.343177 & 2859.403570 & 1.520000 & 4550434.571429 & 5206726.857143 \\
\midrule
Gmean &  &  & 8.781453 & 7.813541 & 1.884280 & 5760.935552 & 5030.543029 \\
Wins &  &  & {\tablenum[table-format=3.0]{31.0}} & {\tablenum[table-format=3.0]{106.0}} & {\tablenum[table-format=2.0]{48.0}} & {\tablenum[table-format=8.0]{69.0}} & {\tablenum[table-format=8.0]{187.0}} \\
\end{tabularx}
